Exploring the properties of warm and cold atomic hydrogen in the Taurus and Gemini regions

We report Arecibo 21 cm absorption-emission observations to characterise the physical properties of neutral hydrogen (HI) in the proximity of five giant molecular clouds (GMCs): Taurus, California, Rosette, Mon OB1, and NGC 2264. Strong HI absorption was detected toward all 79 background continuum sources in the ~60x20 square degree region. Gaussian decompositions were performed to estimate temperatures, optical depths and column densities of the cold and warm neutral medium (CNM, WNM). The properties of individual CNM components are similar to those previously observed along random Galactic sightlines and in the vicinity of GMCs, suggesting a universality of cold HI properties. The CNM spin temperature (Ts) histogram peaks at ~50K. The turbulent Mach numbers of CNM vary widely, with a typical value of ~4, indicating that their motions are supersonic. About 60% of the total HI gas is WNM, and nearly 40% of the WNM lies in thermally unstable regime 500-5000K. The observed CNM fraction is higher around GMCs than in diffuse regions, and increases with increasing column density (NHI) to a maximum of ~75%. On average, the optically thin approximation (N*(HI)) underestimates the total N(HI) by ~21%, but we find large regional differences in the relationship between N(HI) and the required correction factor, f=N(HI)/N*(HI). We examine two different methods (linear fit of f vs log10(N*(HI)) and uniform Ts) to correct for opacity effects using emission data from the GALFA-HI survey. We prefer the uniform Ts method, since the linear relationship does not produce convincing fits for all subregions.

==> (inline-0) <==
\begin{tabular}{ lllllllllclllllll  }
%  \hline
%  \hline
% % \multirow{2}{*}{$l/b$} & \multicolumn{1}{c}{\multirow{2}{*}{$T_{bg}$}} & \multicolumn{7}{c}{pseudo-Voigt} & \multicolumn{7}{c}{Gaussian}\\
% \multirow{2}{*}{$l/b$} & \multicolumn{8}{c}{pseudo-Voigt} & \multicolumn{7}{c}{Gaussian}\\
% \cline{2-9}
% \cline{11-17}
%  & \multicolumn{1}{c}{$T_{B}$} & \multicolumn{1}{c}{$\tau$} & \multicolumn{1}{c}{$V_{lsr}$} & \multicolumn{1}{c}{$\Delta V$} & \multicolumn{1}{c}{$\eta$} & \multicolumn{1}{c}{$T_{s}$} & \multicolumn{1}{c}{\NHI} & \multicolumn{1}{c}{$F\ or\ O$} & &  \multicolumn{1}{c}{$T_{B}$} & \multicolumn{1}{c}{$\tau$} & \multicolumn{1}{c}{$V_{lsr}$} & \multicolumn{1}{c}{$\Delta V$} & \multicolumn{1}{c}{$T_{s}$} & \multicolumn{1}{c}{\NHI} & \multicolumn{1}{c}{$F\ or\ O$} \\
 
% ($^{\circ}$) & \multicolumn{1}{c}{$(K)$} & \multicolumn{1}{c}{$(10^{-2})$} & \multicolumn{1}{c}{$(km s^{-1})$} & \multicolumn{1}{c}{$(km s^{-1})$} & \multicolumn{1}{c}{$\ $} & \multicolumn{1}{c}{$(K)$} & \multicolumn{1}{c}{$(10^{20}cm^{-2})$} & \multicolumn{1}{c}{$\ $} & & \multicolumn{1}{c}{$(K)$} & \multicolumn{1}{c}{$(10^{-2})$} & \multicolumn{1}{c}{$(km s^{-1})$} & \multicolumn{1}{c}{$(km s^{-1})$} & \multicolumn{1}{c}{$(K)$} & \multicolumn{1}{c}{$(10^{20}cm^{-2})$} & \multicolumn{1}{c}{} \\ 
% \hline

% \hline
% \end{tabular}
\begin{tabular}{ lllllllllclllllll  }
\hline
\hline
% \multirow{2}{*}{$l/b$} & \multicolumn{1}{c}{\multirow{2}{*}{$T_{bg}$}} & \multicolumn{7}{c}{pseudo-Voigt} & \multicolumn{7}{c}{Gaussian}\\ 
\multirow{2}{*}{$l/b$} & \multicolumn{8}{c}{pseudo-Voigt} & \multicolumn{7}{c}{Gaussian}\\ 
\cline{2-9}
\cline{11-17}
& \multicolumn{1}{c}{$T_{B}$} & \multicolumn{1}{c}{$\tau$} & \multicolumn{1}{c}{$V_{lsr}$} & \multicolumn{1}{c}{$\Delta V$} & \multicolumn{1}{c}{$\eta$} & \multicolumn{1}{c}{$T_{s}$} & \multicolumn{1}{c}{\NHI} & \multicolumn{1}{c}{$F\ or\ O$} & &  \multicolumn{1}{c}{$T_{B}$} & \multicolumn{1}{c}{$\tau$} & \multicolumn{1}{c}{$V_{lsr}$} & \multicolumn{1}{c}{$\Delta V$} & \multicolumn{1}{c}{$T_{s}$} & \multicolumn{1}{c}{\NHI} & \multicolumn{1}{c}{$F\ or\ O$} \\ 
($^{\circ}$) & \multicolumn{1}{c}{$(K)$} & \multicolumn{1}{c}{$(10^{-2})$} & \multicolumn{1}{c}{$(km s^{-1})$} & \multicolumn{1}{c}{$(km s^{-1})$} & \multicolumn{1}{c}{$\ $} & \multicolumn{1}{c}{$(K)$} & \multicolumn{1}{c}{$(10^{20}cm^{-2})$} & \multicolumn{1}{c}{$\ $} & & \multicolumn{1}{c}{$(K)$} & \multicolumn{1}{c}{$(10^{-2})$} & \multicolumn{1}{c}{$(km s^{-1})$} & \multicolumn{1}{c}{$(km s^{-1})$} & \multicolumn{1}{c}{$(K)$} & \multicolumn{1}{c}{$(10^{20}cm^{-2})$} & \multicolumn{1}{c}{} \\ 
\hline

188.07/0.04&24.81&1.84$\pm$0.1&-2.29$\pm$0.03&1.53$\pm$0.06&0.0$\pm$0.0&29.49$\pm$2.21&1.61$\pm$0.16&2& & 29.13&1.87$\pm$0.01&-2.29$\pm$0.0&1.5$\pm$0.01&34.44$\pm$0.74&1.87$\pm$0.04&2\\
188.07/0.04&37.12&0.63$\pm$0.02&0.98$\pm$0.32&5.99$\pm$0.37&0.0$\pm$0.0&79.42$\pm$17.9&5.86$\pm$1.39&1& & 27.11&0.63$\pm$0.0&1.02$\pm$0.04&6.14$\pm$0.05&58.0$\pm$3.46&4.37$\pm$0.26&4\\
188.07/0.04&59.76&1.1$\pm$0.13&4.42$\pm$0.13&1.99$\pm$0.28&0.0$\pm$0.0&89.58$\pm$9.69&3.8$\pm$0.8&0& & 33.89&1.1$\pm$0.01&4.47$\pm$0.01&2.06$\pm$0.02&50.8$\pm$2.77&2.23$\pm$0.13&3\\
188.07/0.04&48.47&1.08$\pm$0.11&7.32$\pm$0.18&2.75$\pm$0.61&0.0$\pm$0.0&73.39$\pm$7.99&4.23$\pm$1.13&3& & 30.27&0.98$\pm$0.02&7.28$\pm$0.01&2.44$\pm$0.04&48.45$\pm$3.4&2.25$\pm$0.17&0\\
188.07/0.04&16.08&0.55$\pm$0.04&10.78$\pm$0.43&3.51$\pm$1.16&0.0$\pm$0.0&38.01$\pm$12.07&1.44$\pm$0.67&4& & 34.67&0.56$\pm$0.0&10.69$\pm$0.05&4.95$\pm$0.15&80.86$\pm$6.19&4.35$\pm$0.36&5\\
188.07/0.04&11.44&0.64$\pm$0.04&15.61$\pm$0.2&3.98$\pm$0.36&0.0$\pm$0.0&24.2$\pm$2.93&1.19$\pm$0.19&5& & 13.23&0.67$\pm$0.0&15.88$\pm$0.02&3.28$\pm$0.02&27.1$\pm$2.65&1.16$\pm$0.11&1\\
188.07/0.04&49.37$\pm$2.93& $<$0.035&-2.86$\pm$0.32&9.38$\pm$0.49&1.0$\pm$0.0& $>$1410.7&13.25$\pm$1.05&0.31$\pm$0.13& & -&-&-&-&-&-&-\\
188.07/0.04&54.14$\pm$8.22& $<$0.05&1.79$\pm$0.09&3.66$\pm$0.33&0.0$\pm$0.0& $>$1076.34&3.85$\pm$0.68&0.53$\pm$0.16& & 10.08$\pm$0.48& $<$0.038&1.64$\pm$0.2&34.56$\pm$0.49& $>$263.34&6.76$\pm$0.33&0.41$\pm$0.01\\
188.07/0.04&-&-&-&-&-&-&-&-& & 110.31$\pm$3.23& $<$0.068&4.14$\pm$0.22&14.69$\pm$0.26& $>$1617.88&31.43$\pm$1.07&0.3$\pm$0.01\\
188.07/0.04&39.81$\pm$13.95& $<$0.086&9.57$\pm$0.92&7.2$\pm$1.85&0.24$\pm$0.14& $>$461.11&6.19$\pm$2.72&0.33$\pm$0.1& & -&-&-&-&-&-&-\\
188.07/0.04&85.79$\pm$13.53& $<$0.089&9.88$\pm$0.92&15.22$\pm$0.52&0.0$\pm$0.0& $>$962.55&25.34$\pm$4.09&0.43$\pm$0.15& & -&-&-&-&-&-&-\\
188.07/0.04&-&-&-&-&-&-&-&-& & 35.13$\pm$3.66& $<$0.062&14.68$\pm$0.46&11.45$\pm$0.39& $>$569.53&7.8$\pm$0.85&0.17$\pm$0.01\\
187.41/-11.34&5.79&0.04$\pm$0.0&-21.53$\pm$0.11&2.61$\pm$0.32&0.19$\pm$0.27&147.78$\pm$9.17&0.3$\pm$0.06&0& & 5.58&0.04$\pm$0.0&-21.39$\pm$0.04&3.42$\pm$0.1&142.29$\pm$8.02&0.33$\pm$0.02&0\\
187.41/-11.34&2.59&0.02$\pm$0.0&-6.21$\pm$0.32&4.35$\pm$0.77&0.44$\pm$0.39&130.6$\pm$15.78&0.33$\pm$0.1&1& & 2.07&0.01$\pm$0.0&-6.62$\pm$0.13&2.5$\pm$0.42&207.55$\pm$26.95&0.11$\pm$0.03&6\\
187.41/-11.34&18.86&0.25$\pm$0.01&-0.48$\pm$0.07&3.19$\pm$0.11&0.07$\pm$0.17&85.24$\pm$2.27&1.37$\pm$0.14&3& & 13.65&0.25$\pm$0.0&-0.4$\pm$0.04&2.96$\pm$0.06&61.69$\pm$2.19&0.89$\pm$0.04&5\\
187.41/-11.34&17.21&0.22$\pm$0.01&1.6$\pm$0.05&2.14$\pm$0.13&1.0$\pm$0.0&87.16$\pm$3.22&1.19$\pm$0.11&2& & 8.09&0.17$\pm$0.01&1.62$\pm$0.02&1.8$\pm$0.04&51.74$\pm$3.71&0.31$\pm$0.03&4\\
187.41/-11.34&-&-&-&-&-&-&-&-& & 27.91&0.06$\pm$0.0&2.37$\pm$0.17&14.09$\pm$0.26&479.28$\pm$12.24&7.26$\pm$0.35&2\\
187.41/-11.34&16.49&1.06$\pm$0.01&6.43$\pm$0.02&2.35$\pm$0.03&0.0$\pm$0.0&25.23$\pm$2.72&1.22$\pm$0.13&4& & 31.18&1.04$\pm$0.0&6.43$\pm$0.01&2.31$\pm$0.01&48.23$\pm$1.39&2.25$\pm$0.07&3\\
187.41/-11.34&9.23&0.43$\pm$0.01&9.17$\pm$0.06&2.73$\pm$0.1&0.15$\pm$0.03&26.4$\pm$4.44&0.64$\pm$0.11&5& & 18.8&0.4$\pm$0.0&9.16$\pm$0.02&2.7$\pm$0.03&57.03$\pm$2.56&1.2$\pm$0.06&1\\
187.41/-11.34&-&-&-&-&-&-&-&-& & 2.9$\pm$0.12& $<$0.004&-29.83$\pm$1.63&37.84$\pm$2.17& $>$828.55&2.13$\pm$0.15&0.51$\pm$0.02\\
187.41/-11.34&3.71$\pm$0.31& $<$0.012&-18.22$\pm$2.47&51.07$\pm$2.58&0.0$\pm$0.0& $>$305.44&3.68$\pm$0.36&0.47$\pm$0.3& & -&-&-&-&-&-&-\\
187.41/-11.34&-&-&-&-&-&-&-&-& & 7.99$\pm$0.45& $<$0.009&2.16$\pm$0.57&29.75$\pm$1.03& $>$884.8&4.61$\pm$0.3&0.47$\pm$0.02\\
187.41/-11.34&29.28$\pm$2.42& $<$0.008&3.21$\pm$0.29&16.37$\pm$0.2&0.1$\pm$0.09& $>$3507.26&9.76$\pm$0.91&0.32$\pm$0.25& & -&-&-&-&-&-&-\\
187.41/-11.34&30.35$\pm$2.84& $<$0.017&7.32$\pm$0.11&6.4$\pm$0.28&0.35$\pm$0.23& $>$1778.38&4.4$\pm$0.62&0.41$\pm$0.28& & 18.5$\pm$0.63& $<$0.01&6.95$\pm$0.14&9.68$\pm$0.38& $>$1810.39&3.47$\pm$0.18&0.44$\pm$0.01\\
193.12/8.3&27.1&0.12$\pm$0.03&-9.22$\pm$0.44&8.78$\pm$0.59&0.0$\pm$0.0&239.62$\pm$2.68&4.99$\pm$1.21&4& & -&-&-&-&-&-&-\\
193.12/8.3&-&-&-&-&-&-&-&-& & 35.02&0.21$\pm$0.0&-8.52$\pm$0.02&7.92$\pm$0.06&184.86$\pm$1.63&5.83$\pm$0.09&3\\
193.12/8.3&40.84&1.55$\pm$0.15&-7.52$\pm$0.04&1.85$\pm$0.12&0.27$\pm$0.18&51.84$\pm$0.85&3.27$\pm$0.46&1& & 39.78&1.45$\pm$0.01&-7.52$\pm$0.0&1.8$\pm$0.01&51.97$\pm$0.89&2.64$\pm$0.05&2\\
193.12/8.3&6.33&0.08$\pm$0.01&6.4$\pm$0.21&4.96$\pm$0.5&0.0$\pm$0.0&82.34$\pm$2.82&0.65$\pm$0.09&2& & 8.0&0.08$\pm$0.0&6.34$\pm$0.04&5.09$\pm$0.1&104.0$\pm$2.56&0.85$\pm$0.03&1\\
193.12/8.3&4.56&0.05$\pm$0.01&12.36$\pm$0.29&2.58$\pm$0.66&0.0$\pm$0.0&93.41$\pm$5.73&0.25$\pm$0.09&3& & 6.01&0.05$\pm$0.0&12.36$\pm$0.04&2.55$\pm$0.11&123.19$\pm$5.39&0.33$\pm$0.02&4\\
193.12/8.3&2.86&0.04$\pm$0.01&17.73$\pm$0.37&4.1$\pm$1.0&0.0$\pm$0.0&73.04$\pm$5.34&0.22$\pm$0.07&0& & 3.82&0.04$\pm$0.0&17.76$\pm$0.07&4.21$\pm$0.2&97.53$\pm$4.95&0.3$\pm$0.02&0\\
193.12/8.3&0.53&0.03$\pm$0.01&24.46$\pm$0.27&2.89$\pm$0.63&0.0$\pm$0.0&18.09$\pm$5.25&0.03$\pm$0.01&5& & 0.75&0.03$\pm$0.0&24.48$\pm$0.07&2.89$\pm$0.16&25.42$\pm$4.96&0.05$\pm$0.01&5\\
193.12/8.3&0.98$\pm$0.05& $<$0.013&-56.83$\pm$0.54&20.92$\pm$1.75&1.0$\pm$0.0& $>$73.77&0.59$\pm$0.06&1.0$\pm$0.0& & 0.87$\pm$0.04& $<$0.011&-57.32$\pm$0.53&25.44$\pm$1.42& $>$78.6&0.43$\pm$0.03&1.0$\pm$0.0\\
193.12/8.3&-&-&-&-&-&-&-&-& & 21.26$\pm$0.11& $<$0.023&5.89$\pm$0.07&31.48$\pm$0.11& $>$910.62&12.98$\pm$0.08&0.0$\pm$0.0\\
193.12/8.3&22.04$\pm$0.14& $<$0.023&6.43$\pm$0.07&30.18$\pm$0.17&0.04$\pm$0.02& $>$950.77&13.12$\pm$0.17&0.26$\pm$0.01& & -&-&-&-&-&-&-\\
166.64/-33.6&1.41&0.02$\pm$0.0&-8.99$\pm$0.08&2.43$\pm$0.21&0.0$\pm$0.0&71.38$\pm$8.83&0.07$\pm$0.01&0& & 1.66&0.02$\pm$0.0&-8.92$\pm$0.08&2.75$\pm$0.18&83.72$\pm$12.21&0.08$\pm$0.01&0\\
166.64/-33.6&20.27&0.39$\pm$0.01&-0.48$\pm$0.09&4.19$\pm$0.09&0.0$\pm$0.0&62.78$\pm$7.29&2.01$\pm$0.24&4& & 29.65&0.4$\pm$0.0&-0.41$\pm$0.02&4.28$\pm$0.02&89.93$\pm$2.31&3.0$\pm$0.08&4\\
166.64/-33.6&7.9&0.21$\pm$0.02&1.22$\pm$0.03&1.74$\pm$0.13&0.0$\pm$0.0&41.69$\pm$5.66&0.29$\pm$0.05&1& & 8.38&0.19$\pm$0.0&1.23$\pm$0.01&1.64$\pm$0.04&48.41$\pm$2.54&0.3$\pm$0.02&3\\
166.64/-33.6&5.83&0.09$\pm$0.01&6.65$\pm$0.22&4.54$\pm$0.38&0.0$\pm$0.0&67.75$\pm$8.25&0.55$\pm$0.11&3& & 12.21&0.11$\pm$0.0&6.85$\pm$0.03&4.13$\pm$0.06&117.21$\pm$18.3&1.0$\pm$0.16&2\\
166.64/-33.6&7.07&0.04$\pm$0.01&7.68$\pm$0.21&1.84$\pm$0.62&0.0$\pm$0.0&180.35$\pm$24.08&0.27$\pm$0.14&2& & 4.76&0.03$\pm$0.0&7.91$\pm$0.04&1.22$\pm$0.12&161.12$\pm$40.51&0.11$\pm$0.03&1\\
166.64/-33.6&28.87$\pm$4.44& $<$0.009&-1.03$\pm$0.15&6.92$\pm$0.48&1.0$\pm$0.0& $>$3289.69&5.72$\pm$0.97&0.51$\pm$0.09& & 4.22$\pm$0.37& $<$0.01&-0.78$\pm$0.43&24.9$\pm$0.78& $>$439.01&2.04$\pm$0.19&0.47$\pm$0.08\\
166.64/-33.6&-&-&-&-&-&-&-&-& & 25.56$\pm$2.29& $<$0.01&0.05$\pm$0.43&9.08$\pm$0.42& $>$2496.26&4.5$\pm$0.45&0.36$\pm$0.08\\
166.64/-33.6&15.37$\pm$0.96& $<$0.011&4.42$\pm$0.22&12.02$\pm$0.28&0.0$\pm$0.0& $>$1459.71&3.58$\pm$0.24&0.45$\pm$0.08& & -&-&-&-&-&-&-\\
166.64/-33.6&-&-&-&-&-&-&-&-& & 7.3$\pm$2.43& $<$0.019&8.35$\pm$1.74&8.92$\pm$1.6& $>$389.75&1.26$\pm$0.48&0.4$\pm$0.07\\
201.53/0.51&3.31&0.18$\pm$0.02&-11.92$\pm$0.05&1.4$\pm$0.14&0.02$\pm$0.33&20.07$\pm$1.5&0.1$\pm$0.02&0& & 3.86&0.18$\pm$0.01&-11.94$\pm$0.02&1.35$\pm$0.04&23.41$\pm$1.66&0.11$\pm$0.01&0\\
201.53/0.51&85.13&2.91$\pm$0.36&4.63$\pm$0.06&4.37$\pm$0.2&0.17$\pm$0.06&90.03$\pm$2.94&24.08$\pm$3.36&4& & 65.65&3.51$\pm$0.05&4.66$\pm$0.01&3.91$\pm$0.02&67.67$\pm$3.44&18.04$\pm$0.96&6\\
201.53/0.51&18.26&0.41$\pm$0.02&13.18$\pm$1.27&20.48$\pm$1.36&0.0$\pm$0.0&54.28$\pm$11.54&8.9$\pm$2.02&2& & 33.07&0.48$\pm$0.0&12.72$\pm$0.12&23.0$\pm$0.2&86.76$\pm$20.23&18.4$\pm$4.31&7\\
201.53/0.51&26.11&0.33$\pm$0.06&20.59$\pm$0.18&1.76$\pm$0.55&1.0$\pm$0.0&92.91$\pm$3.85&1.55$\pm$0.57&6& & 17.39&0.25$\pm$0.01&20.43$\pm$0.03&1.54$\pm$0.07&78.6$\pm$5.52&0.6$\pm$0.05&1\\
201.53/0.51&24.11&0.71$\pm$0.08&23.37$\pm$0.13&2.52$\pm$0.3&0.0$\pm$0.0&47.42$\pm$2.02&1.64$\pm$0.28&1& & 21.36&0.74$\pm$0.01&23.39$\pm$0.02&3.09$\pm$0.05&40.85$\pm$3.1&1.82$\pm$0.14&5\\
201.53/0.51&25.46&0.51$\pm$0.03&31.41$\pm$0.37&10.77$\pm$0.57&0.0$\pm$0.0&63.72$\pm$2.78&6.83$\pm$0.64&5& & 27.87&0.55$\pm$0.01&31.0$\pm$0.06&6.55$\pm$0.13&65.89$\pm$2.04&4.63$\pm$0.18&2\\
201.53/0.51&20.74&1.94$\pm$0.32&33.74$\pm$0.05&1.34$\pm$0.12&0.0$\pm$0.0&24.22$\pm$1.0&1.23$\pm$0.24&3& & 21.86&1.91$\pm$0.03&33.8$\pm$0.01&1.47$\pm$0.02&25.66$\pm$0.94&1.39$\pm$0.06&3\\
201.53/0.51&-&-&-&-&-&-&-&-& & 8.49&0.13$\pm$0.0&39.0$\pm$0.12&5.35$\pm$0.21&69.67$\pm$5.03&0.97$\pm$0.08&4\\
201.53/0.51&-&-&-&-&-&-&-&-& & 29.4$\pm$5.46& $<$0.104&3.3$\pm$0.76&16.44$\pm$0.72& $>$282.22&9.37$\pm$1.79&0.5$\pm$0.0\\
201.53/0.51&59.64$\pm$2.73& $<$0.148&5.69$\pm$0.24&14.94$\pm$0.31&0.41$\pm$0.03& $>$401.98&20.66$\pm$1.06&0.0$\pm$0.0& & -&-&-&-&-&-&-\\
201.53/0.51&-&-&-&-&-&-&-&-& & 15.36$\pm$1.14& $<$0.052&8.68$\pm$0.12&3.41$\pm$0.3& $>$298.1&1.02$\pm$0.12&0.5$\pm$0.0\\
201.53/0.51&63.39$\pm$2.08& $<$0.061&24.84$\pm$0.39&20.76$\pm$0.32&0.0$\pm$0.0& $>$1038.28&25.52$\pm$0.93&0.34$\pm$0.01& & -&-&-&-&-&-&-\\
201.53/0.51&-&-&-&-&-&-&-&-& & 59.8$\pm$3.8& $<$0.074&25.41$\pm$0.74&20.51$\pm$0.55& $>$806.11&23.79$\pm$1.64&0.5$\pm$0.0\\
186.76/-7.11&1.38&0.01$\pm$0.0&-23.1$\pm$0.2&3.69$\pm$0.48&0.0$\pm$0.0&138.2$\pm$10.03&0.12$\pm$0.02&0& & 0.41&0.01$\pm$0.0&-23.04$\pm$0.15&3.79$\pm$0.36&41.64$\pm$11.05&0.04$\pm$0.01&0\\
186.76/-7.11&29.84&0.5$\pm$0.02&1.77$\pm$0.02&2.15$\pm$0.07&0.19$\pm$0.12&75.84$\pm$2.89&1.73$\pm$0.15&1& & 11.29&0.48$\pm$0.0&1.76$\pm$0.0&2.08$\pm$0.01&29.62$\pm$10.55&0.58$\pm$0.21&3\\
186.76/-7.11&51.78&0.22$\pm$0.01&5.78$\pm$0.23&7.95$\pm$0.3&0.0$\pm$0.0&262.22$\pm$10.78&8.73$\pm$0.54&2& & 14.51&0.22$\pm$0.0&5.53$\pm$0.03&8.37$\pm$0.05&73.48$\pm$71.36&2.67$\pm$2.61&1\\
186.76/-7.11&10.65&0.16$\pm$0.01&9.62$\pm$0.04&1.99$\pm$0.11&0.0$\pm$0.0&72.04$\pm$6.56&0.44$\pm$0.05&3& & 12.8&0.17$\pm$0.0&9.59$\pm$0.01&1.88$\pm$0.03&81.88$\pm$8.57&0.49$\pm$0.05&2\\
186.76/-7.11&28.19$\pm$3.17& $<$0.014&-1.35$\pm$0.22&17.78$\pm$1.02&1.0$\pm$0.0& $>$1972.23&14.35$\pm$1.81&0.42$\pm$0.16& & 13.83$\pm$2.99& $<$0.018&-1.14$\pm$1.47&10.43$\pm$1.41& $>$763.65&2.8$\pm$0.71&0.4$\pm$0.16\\
186.76/-7.11&-&-&-&-&-&-&-&-& & 15.28$\pm$0.3& $<$0.021&0.32$\pm$0.09&34.7$\pm$0.3& $>$739.53&10.29$\pm$0.22&0.38$\pm$0.16\\
186.76/-7.11&-&-&-&-&-&-&-&-& & 25.11$\pm$2.7& $<$0.021&1.69$\pm$0.07&4.46$\pm$0.4& $>$1193.81&2.17$\pm$0.31&0.26$\pm$0.14\\
186.76/-7.11&-&-&-&-&-&-&-&-& & 45.66$\pm$13.25& $<$0.011&7.38$\pm$0.66&9.31$\pm$0.28& $>$3994.02&8.25$\pm$2.41&0.4$\pm$0.16\\
186.76/-7.11&10.44$\pm$2.75& $<$0.014&9.74$\pm$2.51&17.15$\pm$2.11&0.0$\pm$0.0& $>$760.84&3.47$\pm$1.01&0.51$\pm$0.17& & -&-&-&-&-&-&-\\
186.76/-7.11&12.41$\pm$0.81& $<$0.015&10.48$\pm$0.11&4.86$\pm$0.19&0.0$\pm$0.0& $>$842.07&1.17$\pm$0.09&0.5$\pm$0.17& & -&-&-&-&-&-&-\\

\hline
\end{tabular}
\begin{tabular}{ lllllllllclllllll  }
\hline
\hline
% \multirow{2}{*}{$l/b$} & \multicolumn{1}{c}{\multirow{2}{*}{$T_{bg}$}} & \multicolumn{7}{c}{pseudo-Voigt} & \multicolumn{7}{c}{Gaussian}\\ 
\multirow{2}{*}{$l/b$} & \multicolumn{8}{c}{pseudo-Voigt} & \multicolumn{7}{c}{Gaussian}\\ 
\cline{2-9}
\cline{11-17}
& \multicolumn{1}{c}{$T_{B}$} & \multicolumn{1}{c}{$\tau$} & \multicolumn{1}{c}{$V_{lsr}$} & \multicolumn{1}{c}{$\Delta V$} & \multicolumn{1}{c}{$\eta$} & \multicolumn{1}{c}{$T_{s}$} & \multicolumn{1}{c}{\NHI} & \multicolumn{1}{c}{$F\ or\ O$} & &  \multicolumn{1}{c}{$T_{B}$} & \multicolumn{1}{c}{$\tau$} & \multicolumn{1}{c}{$V_{lsr}$} & \multicolumn{1}{c}{$\Delta V$} & \multicolumn{1}{c}{$T_{s}$} & \multicolumn{1}{c}{\NHI} & \multicolumn{1}{c}{$F\ or\ O$} \\ 
($^{\circ}$) & \multicolumn{1}{c}{$(K)$} & \multicolumn{1}{c}{$(10^{-2})$} & \multicolumn{1}{c}{$(km s^{-1})$} & \multicolumn{1}{c}{$(km s^{-1})$} & \multicolumn{1}{c}{$\ $} & \multicolumn{1}{c}{$(K)$} & \multicolumn{1}{c}{$(10^{20}cm^{-2})$} & \multicolumn{1}{c}{$\ $} & & \multicolumn{1}{c}{$(K)$} & \multicolumn{1}{c}{$(10^{-2})$} & \multicolumn{1}{c}{$(km s^{-1})$} & \multicolumn{1}{c}{$(km s^{-1})$} & \multicolumn{1}{c}{$(K)$} & \multicolumn{1}{c}{$(10^{20}cm^{-2})$} & \multicolumn{1}{c}{} \\ 
\hline

203.75/14.63&5.2&0.06$\pm$0.01&-3.46$\pm$0.28&3.29$\pm$0.67&0.0$\pm$0.0&89.34$\pm$6.49&0.33$\pm$0.09&1& & -&-&-&-&-&-&-\\
203.75/14.63&-&-&-&-&-&-&-&-& & 6.59&0.08$\pm$0.0&-2.9$\pm$0.08&4.62$\pm$0.18&85.65$\pm$6.15&0.6$\pm$0.05&1\\
203.75/14.63&9.51&0.15$\pm$0.01&0.66$\pm$0.14&3.01$\pm$0.51&1.0$\pm$0.0&68.3$\pm$3.52&0.87$\pm$0.17&0& & 8.66&0.13$\pm$0.0&0.67$\pm$0.03&2.24$\pm$0.08&71.0$\pm$3.89&0.39$\pm$0.03&2\\
203.75/14.63&-&-&-&-&-&-&-&-& & 2.88&0.06$\pm$0.0&4.95$\pm$0.25&5.91$\pm$0.41&49.4$\pm$13.8&0.31$\pm$0.09&3\\
203.75/14.63&3.89&0.12$\pm$0.01&6.51$\pm$0.11&2.23$\pm$0.32&0.49$\pm$0.38&34.36$\pm$3.1&0.23$\pm$0.06&2& & 2.19&0.09$\pm$0.0&6.66$\pm$0.03&1.76$\pm$0.09&25.43$\pm$4.59&0.08$\pm$0.01&0\\
203.75/14.63&10.48$\pm$0.41& $<$0.021&0.22$\pm$0.16&13.75$\pm$0.41&0.0$\pm$0.0& $>$491.94&2.8$\pm$0.14&0.5$\pm$0.3& & -&-&-&-&-&-&-\\
203.75/14.63&-&-&-&-&-&-&-&-& & 12.45$\pm$0.6& $<$0.035&0.96$\pm$0.29&15.59$\pm$0.48& $>$353.07&3.77$\pm$0.22&0.0$\pm$0.0\\
203.75/14.63&5.56$\pm$0.32& $<$0.025&6.56$\pm$0.28&30.17$\pm$0.92&0.33$\pm$0.07& $>$218.61&3.77$\pm$0.27&0.5$\pm$0.3& & 2.51$\pm$0.43& $<$0.025&6.66$\pm$0.5&41.23$\pm$2.42& $>$98.6&2.0$\pm$0.37&0.15$\pm$0.05\\
203.75/14.63&1.64$\pm$0.43& $<$0.027&11.56$\pm$0.15&2.23$\pm$0.41&0.06$\pm$0.67& $>$59.73&0.07$\pm$0.03&1.0$\pm$0.0& & 1.72$\pm$0.27& $<$0.022&11.68$\pm$0.15&2.23$\pm$0.4& $>$78.83&0.07$\pm$0.02&0.5$\pm$0.08\\
203.75/14.63&-&-&-&-&-&-&-&-& & 1.3$\pm$0.33& $<$0.013&17.17$\pm$1.63&13.88$\pm$2.8& $>$97.26&0.35$\pm$0.11&0.48$\pm$0.08\\
196.84/-13.74&9.54&0.12$\pm$0.02&-8.86$\pm$0.13&1.96$\pm$0.25&0.0$\pm$0.0&84.39$\pm$3.84&0.4$\pm$0.09&0& & 10.83&0.12$\pm$0.0&-8.85$\pm$0.02&2.05$\pm$0.05&95.77$\pm$3.39&0.46$\pm$0.02&0\\
196.84/-13.74&-&-&-&-&-&-&-&-& & 10.16&0.23$\pm$0.02&3.5$\pm$0.21&3.13$\pm$0.22&49.43$\pm$3.02&0.68$\pm$0.09&3\\
196.84/-13.74&17.98&1.23$\pm$0.05&4.76$\pm$0.04&2.09$\pm$0.09&0.16$\pm$0.07&25.41$\pm$0.65&1.36$\pm$0.09&1& & 19.41&1.2$\pm$0.04&4.86$\pm$0.01&1.61$\pm$0.03&27.78$\pm$0.66&1.04$\pm$0.05&4\\
196.84/-13.74&21.0&0.82$\pm$0.41&8.47$\pm$0.08&1.98$\pm$0.39&0.0$\pm$0.0&37.52$\pm$0.8&1.18$\pm$0.64&2& & 13.45&0.51$\pm$0.02&8.58$\pm$0.01&1.45$\pm$0.04&33.67$\pm$1.13&0.49$\pm$0.03&2\\
196.84/-13.74&-&-&-&-&-&-&-&-& & 23.35&0.73$\pm$0.02&8.89$\pm$0.02&3.48$\pm$0.03&45.07$\pm$1.52&2.23$\pm$0.09&1\\
196.84/-13.74&19.27&0.46$\pm$0.27&9.48$\pm$0.96&3.21$\pm$0.78&0.0$\pm$0.0&52.27$\pm$1.87&1.49$\pm$0.95&3& & -&-&-&-&-&-&-\\
196.84/-13.74&8.96$\pm$0.13& $<$0.025&-5.21$\pm$0.23&13.33$\pm$0.54&0.78$\pm$0.06& $>$364.78&3.17$\pm$0.15&0.5$\pm$0.29& & -&-&-&-&-&-&-\\
196.84/-13.74&54.18$\pm$0.52& $<$0.026&6.77$\pm$0.05&9.01$\pm$0.09&0.0$\pm$0.0& $>$2073.91&9.47$\pm$0.13&0.28$\pm$0.18& & 14.21$\pm$0.26& $<$0.04&6.59$\pm$0.12&28.29$\pm$0.19& $>$356.95&7.8$\pm$0.15&0.38$\pm$0.08\\
196.84/-13.74&-&-&-&-&-&-&-&-& & 41.27$\pm$0.66& $<$0.029&7.25$\pm$0.04&8.13$\pm$0.08& $>$1447.46&6.51$\pm$0.12&0.17$\pm$0.05\\
196.84/-13.74&16.22$\pm$0.16& $<$0.038&18.08$\pm$0.14&12.18$\pm$0.24&0.37$\pm$0.03& $>$428.69&4.51$\pm$0.12&0.5$\pm$0.29& & -&-&-&-&-&-&-\\
196.84/-13.74&-&-&-&-&-&-&-&-& & 8.19$\pm$0.2& $<$0.026&18.97$\pm$0.1&8.91$\pm$0.25& $>$311.69&1.42$\pm$0.05&0.5$\pm$0.08\\
196.64/0.17&42.77&0.69$\pm$0.07&3.48$\pm$0.19&2.93$\pm$0.18&1.0$\pm$0.0&85.81$\pm$1.91&4.95$\pm$0.63&0& & -&-&-&-&-&-&-\\
196.64/0.17&-&-&-&-&-&-&-&-& & 53.86&0.73$\pm$0.01&4.41$\pm$0.06&4.96$\pm$0.07&103.95$\pm$1.01&7.27$\pm$0.15&8\\
196.64/0.17&39.49&0.64$\pm$0.07&6.05$\pm$0.14&2.4$\pm$0.42&0.0$\pm$0.0&83.53$\pm$2.42&2.47$\pm$0.51&1& & 31.03&0.37$\pm$0.04&6.3$\pm$0.06&1.55$\pm$0.11&100.33$\pm$2.38&1.13$\pm$0.15&5\\
196.64/0.17&-&-&-&-&-&-&-&-& & 52.15&0.63$\pm$0.05&8.68$\pm$0.23&2.58$\pm$0.53&111.57$\pm$1.49&3.52$\pm$0.77&2\\
196.64/0.17&64.56&1.05$\pm$0.09&10.49$\pm$0.13&4.48$\pm$0.43&0.0$\pm$0.0&99.32$\pm$1.13&9.04$\pm$1.17&5& & 67.86&1.25$\pm$0.15&10.52$\pm$0.05&1.81$\pm$0.11&95.11$\pm$0.97&4.17$\pm$0.58&4\\
196.64/0.17&-&-&-&-&-&-&-&-& & 55.02&0.91$\pm$0.03&12.69$\pm$0.03&1.95$\pm$0.08&92.09$\pm$1.3&3.16$\pm$0.17&9\\
196.64/0.17&-&-&-&-&-&-&-&-& & 20.2&0.39$\pm$0.04&15.5$\pm$0.04&2.96$\pm$0.19&62.55$\pm$2.41&1.39$\pm$0.19&6\\
196.64/0.17&40.43&0.67$\pm$0.04&18.12$\pm$0.53&12.01$\pm$1.61&0.0$\pm$0.0&82.79$\pm$3.46&12.91$\pm$1.98&6& & -&-&-&-&-&-&-\\
196.64/0.17&51.48&0.42$\pm$0.08&19.38$\pm$0.16&2.08$\pm$0.42&0.0$\pm$0.0&150.11$\pm$6.2&2.55$\pm$0.71&2& & 46.15&0.6$\pm$0.03&19.24$\pm$0.03&2.77$\pm$0.09&102.28$\pm$1.33&3.29$\pm$0.19&1\\
196.64/0.17&-&-&-&-&-&-&-&-& & 30.1&0.48$\pm$0.02&20.59$\pm$0.4&11.45$\pm$0.36&78.95$\pm$2.99&8.38$\pm$0.54&7\\
196.64/0.17&28.32&0.55$\pm$0.17&26.44$\pm$0.12&1.14$\pm$0.34&0.0$\pm$0.0&66.94$\pm$1.82&0.82$\pm$0.35&3& & 37.03&0.78$\pm$0.03&26.48$\pm$0.02&1.37$\pm$0.04&68.37$\pm$1.22&1.41$\pm$0.08&0\\
196.64/0.17&45.61&1.04$\pm$0.09&27.8$\pm$0.18&3.01$\pm$0.28&0.0$\pm$0.0&70.54$\pm$0.86&4.29$\pm$0.54&4& & 44.06&0.95$\pm$0.01&28.06$\pm$0.04&2.56$\pm$0.05&71.85$\pm$0.91&3.37$\pm$0.1&3\\
196.64/0.17&-&-&-&-&-&-&-&-& & 2.28$\pm$0.11& $<$0.016&-16.55$\pm$1.62&28.68$\pm$2.62& $>$142.31&1.27$\pm$0.13&0.5$\pm$0.02\\
196.64/0.17&66.04$\pm$3.08& $<$0.054&6.4$\pm$0.12&11.37$\pm$0.29&1.0$\pm$0.0& $>$1233.03&21.5$\pm$1.14&0.39$\pm$0.04& & -&-&-&-&-&-&-\\
196.64/0.17&-&-&-&-&-&-&-&-& & 100.82$\pm$1.88& $<$0.063&15.38$\pm$0.07&24.85$\pm$0.17& $>$1594.08&48.6$\pm$0.96&0.0$\pm$0.0\\
196.64/0.17&77.36$\pm$2.52& $<$0.073&18.96$\pm$0.19&21.24$\pm$0.14&0.0$\pm$0.0& $>$1057.99&31.87$\pm$1.06&0.14$\pm$0.02& & -&-&-&-&-&-&-\\
173.15/-33.29&26.25&0.32$\pm$0.16&1.54$\pm$0.89&2.53$\pm$0.74&0.48$\pm$0.39&95.85$\pm$1.84&1.83$\pm$1.09&0& & -&-&-&-&-&-&-\\
173.15/-33.29&-&-&-&-&-&-&-&-& & 30.12&0.54$\pm$0.04&3.17$\pm$0.19&4.36$\pm$0.15&72.18$\pm$4.38&3.32$\pm$0.32&1\\
173.15/-33.29&43.37&1.03$\pm$0.19&3.49$\pm$0.15&1.9$\pm$0.63&0.0$\pm$0.0&67.45$\pm$0.64&2.55$\pm$0.96&3& & 17.99&0.58$\pm$0.04&3.48$\pm$0.02&1.47$\pm$0.05&40.87$\pm$2.71&0.68$\pm$0.07&4\\
173.15/-33.29&39.11&1.1$\pm$0.12&5.37$\pm$0.17&1.65$\pm$0.33&0.0$\pm$0.0&58.63$\pm$1.05&2.06$\pm$0.48&1& & 23.35&0.93$\pm$0.05&5.36$\pm$0.01&1.68$\pm$0.04&38.57$\pm$3.12&1.17$\pm$0.12&3\\
173.15/-33.29&12.96&0.34$\pm$0.19&8.59$\pm$0.3&1.14$\pm$0.73&0.0$\pm$0.0&44.95$\pm$3.77&0.34$\pm$0.29&4& & 33.35&0.35$\pm$0.02&8.57$\pm$0.03&1.27$\pm$0.09&112.92$\pm$21.12&0.98$\pm$0.21&2\\
173.15/-33.29&42.25&2.06$\pm$0.1&9.35$\pm$0.08&4.24$\pm$0.13&0.0$\pm$0.02&48.42$\pm$4.54&8.23$\pm$0.91&2& & 24.15&2.06$\pm$0.02&9.39$\pm$0.02&4.15$\pm$0.02&27.68$\pm$7.82&4.58$\pm$1.3&0\\
173.15/-33.29&-&-&-&-&-&-&-&-& & 0.93$\pm$0.13& $<$0.021&-1.19$\pm$1.12&42.63$\pm$2.9& $>$43.64&0.77$\pm$0.12&0.5$\pm$0.04\\
173.15/-33.29&25.56$\pm$0.83& $<$0.04&5.39$\pm$0.08&13.15$\pm$0.2&0.28$\pm$0.02& $>$637.29&7.38$\pm$0.27&0.28$\pm$0.03& & 18.27$\pm$1.84& $<$0.043&5.47$\pm$0.14&14.87$\pm$0.42& $>$423.54&5.27$\pm$0.55&0.29$\pm$0.03\\
173.15/-33.29&-&-&-&-&-&-&-&-& & 44.53$\pm$4.93& $<$0.038&7.23$\pm$0.2&8.18$\pm$0.31& $>$1183.81&7.07$\pm$0.83&0.14$\pm$0.02\\
173.15/-33.29&56.11$\pm$7.01& $<$0.038&9.28$\pm$0.03&6.28$\pm$0.22&0.0$\pm$0.0& $>$1472.01&6.83$\pm$0.89&0.28$\pm$0.03& & -&-&-&-&-&-&-\\
173.15/-33.29&-&-&-&-&-&-&-&-& & 53.01$\pm$10.41& $<$0.044&10.06$\pm$0.12&4.52$\pm$0.18& $>$1202.46&4.65$\pm$0.93&0.55$\pm$0.04\\
197.15/-0.85&24.77&0.61$\pm$0.08&-0.63$\pm$0.06&1.77$\pm$0.18&0.24$\pm$0.56&54.25$\pm$0.94&1.27$\pm$0.37&5& & 9.8&0.61$\pm$0.01&-0.68$\pm$0.01&2.0$\pm$0.02&21.47$\pm$1.9&0.51$\pm$0.05&1\\
197.15/-0.85&76.55&0.8$\pm$0.19&6.66$\pm$1.98&13.01$\pm$1.39&0.0$\pm$0.05&139.01$\pm$2.74&28.24$\pm$7.32&0& & -&-&-&-&-&-&-\\
197.15/-0.85&23.36&1.12$\pm$0.29&9.13$\pm$0.19&2.79$\pm$1.04&1.0$\pm$0.0&34.67$\pm$4.22&3.11$\pm$1.46&1& & 69.42&1.25$\pm$0.0&8.75$\pm$0.01&13.53$\pm$0.03&97.3$\pm$4.55&31.95$\pm$1.5&0\\
197.15/-0.85&19.07&0.44$\pm$0.25&13.47$\pm$0.33&3.38$\pm$1.26&0.0$\pm$0.0&53.56$\pm$6.32&1.54$\pm$1.06&4& & -&-&-&-&-&-&-\\
197.15/-0.85&39.71&0.86$\pm$0.15&17.61$\pm$0.15&2.28$\pm$0.4&0.0$\pm$0.0&68.84$\pm$3.22&2.62$\pm$0.66&2& & 25.19&0.71$\pm$0.01&17.74$\pm$0.01&1.83$\pm$0.02&49.55$\pm$3.63&1.26$\pm$0.1&2\\
197.15/-0.85&31.12&0.57$\pm$0.1&21.0$\pm$0.43&4.72$\pm$1.06&0.0$\pm$0.0&71.63$\pm$3.24&3.71$\pm$1.05&3& & 20.43&0.51$\pm$0.01&21.16$\pm$0.03&4.73$\pm$0.08&51.15$\pm$6.76&2.39$\pm$0.32&3\\
197.15/-0.85&40.38&0.26$\pm$0.03&26.75$\pm$1.48&13.15$\pm$1.6&0.0$\pm$0.0&176.39$\pm$8.48&11.9$\pm$2.15&6& & -&-&-&-&-&-&-\\
197.15/-0.85&-&-&-&-&-&-&-&-& & 30.03&0.26$\pm$0.0&27.37$\pm$0.13&12.3$\pm$0.18&131.18$\pm$10.44&8.19$\pm$0.67&4\\
197.15/-0.85&1.26$\pm$0.12& $<$0.025&-67.74$\pm$0.6&22.52$\pm$2.2&0.69$\pm$0.45& $>$49.92&0.73$\pm$0.15&1.0$\pm$0.0& & 1.1$\pm$0.07& $<$0.025&-67.79$\pm$0.57&20.7$\pm$1.53& $>$43.77&0.44$\pm$0.04&1.0$\pm$0.0\\
197.15/-0.85&1.66$\pm$0.06& $<$0.016&-26.68$\pm$1.16&26.8$\pm$2.25&0.0$\pm$0.0& $>$105.35&0.86$\pm$0.08&0.5$\pm$0.01& & -&-&-&-&-&-&-\\
197.15/-0.85&-&-&-&-&-&-&-&-& & 1.83$\pm$0.06& $<$0.013&-24.65$\pm$1.44&31.02$\pm$2.79& $>$138.59&1.1$\pm$0.11&0.45$\pm$0.04\\
197.15/-0.85&-&-&-&-&-&-&-&-& & 15.33$\pm$1.84& $<$0.043&1.1$\pm$0.54&8.46$\pm$0.85& $>$358.95&2.52$\pm$0.39&0.08$\pm$0.02\\
197.15/-0.85&-&-&-&-&-&-&-&-& & 4.05$\pm$1.25& $<$0.051&6.39$\pm$0.33&4.12$\pm$1.07& $>$78.77&0.32$\pm$0.13&0.31$\pm$0.04\\
197.15/-0.85&26.5$\pm$3.61& $<$0.116&14.94$\pm$0.27&29.62$\pm$1.4&0.0$\pm$0.0& $>$228.57&15.23$\pm$2.19&0.32$\pm$0.01& & -&-&-&-&-&-&-\\
197.15/-0.85&-&-&-&-&-&-&-&-& & 43.09$\pm$5.77& $<$0.101&15.7$\pm$0.25&27.99$\pm$0.78& $>$426.92&23.39$\pm$3.2&0.42$\pm$0.04\\
197.15/-0.85&66.02$\pm$3.13& $<$0.076&18.05$\pm$0.16&13.07$\pm$0.46&0.13$\pm$0.08& $>$870.17&17.78$\pm$1.24&0.33$\pm$0.01& & -&-&-&-&-&-&-\\
197.15/-0.85&-&-&-&-&-&-&-&-& & 48.61$\pm$4.52& $<$0.066&19.61$\pm$0.25&10.78$\pm$0.59& $>$731.21&10.17$\pm$1.1&0.19$\pm$0.03\\
197.15/-0.85&-&-&-&-&-&-&-&-& & 6.9$\pm$1.02& $<$0.074&28.36$\pm$0.26&4.4$\pm$0.66& $>$92.72&0.59$\pm$0.12&0.34$\pm$0.03\\
\hline
\end{tabular}
\begin{tabular}{ lllllllllclllllll  }
\hline
\hline
% \multirow{2}{*}{$l/b$} & \multicolumn{1}{c}{\multirow{2}{*}{$T_{bg}$}} & \multicolumn{7}{c}{pseudo-Voigt} & \multicolumn{7}{c}{Gaussian}\\ 
\multirow{2}{*}{$l/b$} & \multicolumn{8}{c}{pseudo-Voigt} & \multicolumn{7}{c}{Gaussian}\\ 
\cline{2-9}
\cline{11-17}
& \multicolumn{1}{c}{$T_{B}$} & \multicolumn{1}{c}{$\tau$} & \multicolumn{1}{c}{$V_{lsr}$} & \multicolumn{1}{c}{$\Delta V$} & \multicolumn{1}{c}{$\eta$} & \multicolumn{1}{c}{$T_{s}$} & \multicolumn{1}{c}{\NHI} & \multicolumn{1}{c}{$F\ or\ O$} & &  \multicolumn{1}{c}{$T_{B}$} & \multicolumn{1}{c}{$\tau$} & \multicolumn{1}{c}{$V_{lsr}$} & \multicolumn{1}{c}{$\Delta V$} & \multicolumn{1}{c}{$T_{s}$} & \multicolumn{1}{c}{\NHI} & \multicolumn{1}{c}{$F\ or\ O$} \\ 
($^{\circ}$) & \multicolumn{1}{c}{$(K)$} & \multicolumn{1}{c}{$(10^{-2})$} & \multicolumn{1}{c}{$(km s^{-1})$} & \multicolumn{1}{c}{$(km s^{-1})$} & \multicolumn{1}{c}{$\ $} & \multicolumn{1}{c}{$(K)$} & \multicolumn{1}{c}{$(10^{20}cm^{-2})$} & \multicolumn{1}{c}{$\ $} & & \multicolumn{1}{c}{$(K)$} & \multicolumn{1}{c}{$(10^{-2})$} & \multicolumn{1}{c}{$(km s^{-1})$} & \multicolumn{1}{c}{$(km s^{-1})$} & \multicolumn{1}{c}{$(K)$} & \multicolumn{1}{c}{$(10^{20}cm^{-2})$} & \multicolumn{1}{c}{} \\ 
\hline

202.29/11.53&2.94&0.12$\pm$0.01&-3.11$\pm$0.09&1.82$\pm$0.22&0.0$\pm$0.0&25.96$\pm$2.29&0.11$\pm$0.02&1& & 3.16&0.12$\pm$0.0&-3.12$\pm$0.02&1.81$\pm$0.05&27.96$\pm$2.41&0.12$\pm$0.01&1\\
202.29/11.53&2.49&0.04$\pm$0.01&0.03$\pm$0.68&7.67$\pm$1.33&1.0$\pm$0.0&63.41$\pm$19.62&0.61$\pm$0.25&0& & 4.9&0.04$\pm$0.0&-0.28$\pm$0.14&8.31$\pm$0.24&124.92$\pm$7.0&0.89$\pm$0.06&0\\
202.29/11.53&-&-&-&-&-&-&-&-& & 0.52$\pm$0.12& $<$0.015&-28.29$\pm$5.77&28.03$\pm$7.93& $>$33.59&0.28$\pm$0.1&0.5$\pm$0.29\\
202.29/11.53&1.13$\pm$0.3& $<$0.015&-18.05$\pm$7.71&32.09$\pm$10.49&0.92$\pm$0.54& $>$77.18&1.01$\pm$0.46&0.5$\pm$0.29& & -&-&-&-&-&-&-\\
202.29/11.53&-&-&-&-&-&-&-&-& & 2.55$\pm$0.27& $<$0.017&-7.41$\pm$0.26&7.97$\pm$0.81& $>$145.73&0.39$\pm$0.06&0.5$\pm$0.29\\
202.29/11.53&6.39$\pm$2.86& $<$0.028&-3.6$\pm$1.21&14.8$\pm$2.56&0.0$\pm$0.0& $>$230.9&1.83$\pm$0.88&0.5$\pm$0.29& & -&-&-&-&-&-&-\\
202.29/11.53&3.59$\pm$0.64& $<$0.024&3.84$\pm$0.14&4.28$\pm$0.84&1.0$\pm$0.0& $>$147.57&0.44$\pm$0.12&0.5$\pm$0.29& & 2.48$\pm$0.21& $<$0.029&4.1$\pm$0.15&3.93$\pm$0.38& $>$84.68&0.19$\pm$0.02&0.5$\pm$0.29\\
202.29/11.53&-&-&-&-&-&-&-&-& & 8.31$\pm$0.18& $<$0.031&4.84$\pm$0.57&29.31$\pm$1.16& $>$265.54&4.72$\pm$0.21&0.5$\pm$0.29\\
202.29/11.53&5.97$\pm$0.79& $<$0.018&9.83$\pm$3.42&25.34$\pm$5.03&0.0$\pm$0.0& $>$339.71&2.94$\pm$0.7&0.5$\pm$0.29& & -&-&-&-&-&-&-\\
202.29/11.53&2.95$\pm$0.18& $<$0.015&36.55$\pm$0.61&19.29$\pm$0.98&0.83$\pm$0.13& $>$201.65&1.54$\pm$0.14&1.0$\pm$0.0& & 2.67$\pm$0.08& $<$0.017&36.32$\pm$0.5&22.38$\pm$0.82& $>$157.31&1.16$\pm$0.06&1.0$\pm$0.0\\
170.59/-36.24&-&-&-&-&-&-&-&-& & 7.3&0.16$\pm$0.01&-0.55$\pm$0.31&4.63$\pm$0.36&49.36$\pm$15.1&0.71$\pm$0.23&3\\
170.59/-36.24&17.43&0.55$\pm$0.02&1.01$\pm$0.09&2.64$\pm$0.15&1.0$\pm$0.0&41.2$\pm$1.37&1.71$\pm$0.13&3& & 15.62&0.41$\pm$0.02&1.03$\pm$0.02&1.8$\pm$0.06&46.45$\pm$1.63&0.67$\pm$0.05&1\\
170.59/-36.24&25.89&0.57$\pm$0.09&4.1$\pm$0.19&2.32$\pm$0.34&0.0$\pm$0.0&59.58$\pm$1.51&1.53$\pm$0.33&1& & 26.98&0.7$\pm$0.01&4.19$\pm$0.04&2.96$\pm$0.1&53.59$\pm$2.79&2.14$\pm$0.14&4\\
170.59/-36.24&42.14&2.08$\pm$0.49&7.93$\pm$0.09&3.67$\pm$0.23&0.0$\pm$0.0&48.16$\pm$0.88&7.14$\pm$1.75&2& & 56.84&2.15$\pm$0.02&7.88$\pm$0.02&3.2$\pm$0.06&64.33$\pm$0.98&8.59$\pm$0.23&2\\
170.59/-36.24&32.82&2.08$\pm$0.17&10.85$\pm$0.13&1.19$\pm$0.49&0.0$\pm$0.0&37.51$\pm$0.54&1.81$\pm$0.76&4& & 23.02&2.08$\pm$0.08&10.81$\pm$0.01&1.18$\pm$0.04&26.31$\pm$1.4&1.25$\pm$0.09&5\\
170.59/-36.24&30.79&1.74$\pm$0.11&12.6$\pm$0.27&3.95$\pm$0.31&0.0$\pm$0.0&37.34$\pm$2.91&4.99$\pm$0.64&0& & 37.39&1.81$\pm$0.02&12.42$\pm$0.04&4.16$\pm$0.04&44.71$\pm$1.53&6.53$\pm$0.24&0\\
170.59/-36.24&-&-&-&-&-&-&-&-& & 14.19$\pm$0.59& $<$0.047&3.72$\pm$0.07&17.99$\pm$0.21& $>$299.59&4.95$\pm$0.22&0.28$\pm$0.01\\
170.59/-36.24&24.33$\pm$0.62& $<$0.048&4.39$\pm$0.06&14.53$\pm$0.14&0.16$\pm$0.01& $>$503.85&7.38$\pm$0.21&0.7$\pm$0.03& & -&-&-&-&-&-&-\\
170.59/-36.24&-&-&-&-&-&-&-&-& & 35.72$\pm$2.13& $<$0.041&5.03$\pm$0.35&7.4$\pm$1.44& $>$878.28&5.13$\pm$1.05&0.1$\pm$0.01\\
170.59/-36.24&110.8$\pm$5.7& $<$0.045&11.13$\pm$0.13&3.31$\pm$0.24&0.0$\pm$0.0& $>$2465.63&7.1$\pm$0.64&0.03$\pm$0.02& & 40.21$\pm$1.74& $<$0.045&11.16$\pm$0.07&3.45$\pm$0.17& $>$894.89&2.69$\pm$0.18&0.58$\pm$0.01\\
203.42/15.42&3.91&0.05$\pm$0.01&1.37$\pm$0.22&1.91$\pm$0.66&0.21$\pm$0.96&80.1$\pm$5.33&0.15$\pm$0.09&0& & 2.19&0.05$\pm$0.0&1.35$\pm$0.05&1.99$\pm$0.11&44.93$\pm$12.16&0.08$\pm$0.02&0\\
203.42/15.42&-&-&-&-&-&-&-&-& & 2.96$\pm$0.94& $<$0.027&-5.76$\pm$1.29&7.82$\pm$1.24& $>$109.24&0.45$\pm$0.16&0.47$\pm$0.42\\
203.42/15.42&-&-&-&-&-&-&-&-& & 4.39$\pm$2.14& $<$0.027&0.21$\pm$0.21&4.33$\pm$0.73& $>$165.63&0.37$\pm$0.19&0.48$\pm$0.4\\
203.42/15.42&11.88$\pm$0.48& $<$0.027&1.25$\pm$0.05&12.49$\pm$0.35&0.73$\pm$0.08& $>$445.99&3.87$\pm$0.22&0.5$\pm$0.43& & -&-&-&-&-&-&-\\
203.42/15.42&-&-&-&-&-&-&-&-& & 7.2$\pm$1.53& $<$0.025&3.0$\pm$1.33&9.09$\pm$1.43& $>$293.08&1.27$\pm$0.34&0.54$\pm$0.42\\
203.42/15.42&-&-&-&-&-&-&-&-& & 4.54$\pm$0.32& $<$0.027&5.58$\pm$0.4&27.47$\pm$1.51& $>$170.13&2.42$\pm$0.22&0.55$\pm$0.43\\
203.42/15.42&2.88$\pm$0.36& $<$0.022&8.22$\pm$0.97&30.73$\pm$0.94&0.0$\pm$0.0& $>$129.81&1.72$\pm$0.22&0.5$\pm$0.43& & 0.77$\pm$0.36& $<$0.021&8.43$\pm$1.76&54.41$\pm$8.92& $>$36.16&0.81$\pm$0.41&0.59$\pm$0.39\\
207.31/1.15&17.35&0.11$\pm$0.02&6.81$\pm$0.98&10.04$\pm$1.83&0.0$\pm$0.0&166.53$\pm$3.51&3.57$\pm$0.9&3& & 14.54&0.14$\pm$0.0&6.66$\pm$0.06&7.89$\pm$0.14&111.3$\pm$18.8&2.35$\pm$0.4&0\\
207.31/1.15&11.77&0.4$\pm$0.07&17.32$\pm$0.16&2.46$\pm$0.44&0.28$\pm$0.88&35.7$\pm$1.16&0.77$\pm$0.34&0& & 8.68&0.34$\pm$0.01&17.27$\pm$0.02&2.28$\pm$0.05&30.11$\pm$1.48&0.45$\pm$0.03&5\\
207.31/1.15&30.91&0.44$\pm$0.03&23.26$\pm$0.41&7.67$\pm$0.93&0.0$\pm$0.0&86.84$\pm$1.1&5.66$\pm$0.8&4& & 29.71&0.41$\pm$0.0&22.97$\pm$0.04&9.22$\pm$0.1&88.33$\pm$1.08&6.52$\pm$0.11&1\\
207.31/1.15&49.47&0.64$\pm$0.21&39.35$\pm$2.42&9.0$\pm$2.59&0.06$\pm$0.13&104.65$\pm$6.6&12.0$\pm$5.35&1& & 56.59&0.73$\pm$0.01&39.64$\pm$0.13&8.52$\pm$0.15&109.22$\pm$15.59&13.25$\pm$1.93&3\\
207.31/1.15&36.58&1.32$\pm$0.43&43.09$\pm$0.21&4.11$\pm$1.04&0.0$\pm$0.0&49.92$\pm$4.67&5.25$\pm$2.23&2& & 39.32&1.36$\pm$0.03&43.35$\pm$0.01&3.58$\pm$0.06&52.9$\pm$3.7&5.01$\pm$0.38&4\\
207.31/1.15&15.83&0.36$\pm$0.1&49.09$\pm$0.24&2.22$\pm$0.7&0.28$\pm$0.54&52.35$\pm$2.55&0.91$\pm$0.44&5& & 13.21&0.35$\pm$0.01&49.1$\pm$0.02&2.35$\pm$0.05&44.73$\pm$2.51&0.72$\pm$0.05&2\\
207.31/1.15&-&-&-&-&-&-&-&-& & 4.57$\pm$0.56& $<$0.046&0.66$\pm$0.43&6.02$\pm$0.56& $>$99.41&0.53$\pm$0.08&0.5$\pm$0.02\\
207.31/1.15&-&-&-&-&-&-&-&-& & 14.33$\pm$1.24& $<$0.114&10.72$\pm$0.35&7.12$\pm$0.56& $>$126.01&1.98$\pm$0.23&0.53$\pm$0.02\\
207.31/1.15&9.01$\pm$0.37& $<$0.091&11.24$\pm$0.14&6.52$\pm$0.38&0.0$\pm$0.0& $>$98.73&1.14$\pm$0.08&0.5$\pm$0.02& & -&-&-&-&-&-&-\\
207.31/1.15&45.45$\pm$0.42& $<$0.08&26.06$\pm$0.18&34.97$\pm$0.2&0.0$\pm$0.0& $>$564.64&30.84$\pm$0.33&0.0$\pm$0.0& & -&-&-&-&-&-&-\\
207.31/1.15&-&-&-&-&-&-&-&-& & 44.89$\pm$0.34& $<$0.087&26.63$\pm$0.07&35.24$\pm$0.09& $>$516.61&30.69$\pm$0.25&0.01$\pm$0.0\\
207.31/1.15&36.72$\pm$2.44& $<$0.138&42.28$\pm$0.35&8.25$\pm$0.5&0.15$\pm$0.09& $>$266.18&6.28$\pm$0.62&0.13$\pm$0.01& & -&-&-&-&-&-&-\\
207.31/1.15&-&-&-&-&-&-&-&-& & 25.33$\pm$7.58& $<$0.16&42.94$\pm$1.34&9.56$\pm$0.92& $>$158.71&4.7$\pm$1.48&0.19$\pm$0.01\\
189.21/-6.93&-&-&-&-&-&-&-&-& & 7.03&0.14$\pm$0.04&-2.34$\pm$1.38&4.61$\pm$1.85&53.83$\pm$7.58&0.67$\pm$0.35&0\\
189.21/-6.93&-&-&-&-&-&-&-&-& & 13.65&0.27$\pm$0.04&2.24$\pm$0.49&4.0$\pm$2.07&57.69$\pm$6.31&1.19$\pm$0.66&1\\
189.21/-6.93&36.43&0.27$\pm$0.02&2.93$\pm$0.91&9.73$\pm$1.16&0.0$\pm$0.0&153.94$\pm$12.11&7.72$\pm$1.31&3& & -&-&-&-&-&-&-\\
189.21/-6.93&13.34&0.37$\pm$0.07&6.5$\pm$0.15&2.69$\pm$0.52&0.0$\pm$0.0&43.15$\pm$2.62&0.83$\pm$0.23&2& & 13.54&0.53$\pm$0.05&6.42$\pm$0.27&3.32$\pm$0.63&32.92$\pm$2.63&1.13$\pm$0.26&2\\
189.21/-6.93&9.66&0.47$\pm$0.06&10.52$\pm$0.1&1.98$\pm$0.29&0.0$\pm$0.0&25.77$\pm$1.66&0.47$\pm$0.1&1& & 8.64&0.51$\pm$0.05&10.5$\pm$0.11&2.07$\pm$0.34&21.62$\pm$2.17&0.44$\pm$0.1&3\\
189.21/-6.93&2.69&0.05$\pm$0.03&12.83$\pm$0.52&1.36$\pm$1.21&0.0$\pm$0.0&55.11$\pm$8.3&0.08$\pm$0.08&0& & 2.86&0.06$\pm$0.03&12.87$\pm$0.6&1.64$\pm$0.66&49.1$\pm$8.29&0.1$\pm$0.06&4\\
189.21/-6.93&1.0&0.02$\pm$0.01&23.3$\pm$0.8&4.91$\pm$2.19&1.0$\pm$0.0&50.58$\pm$8.03&0.16$\pm$0.1&4& & 1.1&0.02$\pm$0.01&23.59$\pm$0.96&7.53$\pm$2.24&55.51$\pm$17.66&0.14$\pm$0.08&5\\
189.21/-6.93&-&-&-&-&-&-&-&-& & 0.65$\pm$0.26& $<$0.026&-13.85$\pm$22.9&50.58$\pm$14.93& $>$24.84&0.63$\pm$0.31&1.0$\pm$0.0\\
189.21/-6.93&13.65$\pm$1.01& $<$0.099&-2.97$\pm$0.46&14.54$\pm$0.51&1.0$\pm$0.0& $>$137.57&5.68$\pm$0.47&0.45$\pm$0.08& & -&-&-&-&-&-&-\\
189.21/-6.93&-&-&-&-&-&-&-&-& & 25.08$\pm$7.66& $<$0.067&2.19$\pm$1.72&14.58$\pm$1.7& $>$373.71&7.09$\pm$2.32&0.54$\pm$0.43\\
189.21/-6.93&-&-&-&-&-&-&-&-& & 15.82$\pm$1.55& $<$0.074&4.25$\pm$0.33&31.54$\pm$1.85& $>$212.64&9.68$\pm$1.11&0.46$\pm$0.43\\
189.21/-6.93&14.07$\pm$0.44& $<$0.08&5.87$\pm$0.26&29.13$\pm$0.33&0.0$\pm$0.0& $>$176.71&7.95$\pm$0.27&0.36$\pm$0.08& & -&-&-&-&-&-&-\\
189.21/-6.93&-&-&-&-&-&-&-&-& & 50.61$\pm$8.72& $<$0.046&7.15$\pm$0.13&9.66$\pm$0.45& $>$1104.92&9.48$\pm$1.69&0.58$\pm$0.27\\
189.21/-6.93&49.22$\pm$1.64& $<$0.06&7.73$\pm$0.18&9.51$\pm$0.18&0.0$\pm$0.0& $>$818.81&9.08$\pm$0.35&0.27$\pm$0.05& & -&-&-&-&-&-&-\\
\hline
\end{tabular}
\begin{tabular}{ lllllllllclllllll  }
\hline
\hline
% \multirow{2}{*}{$l/b$} & \multicolumn{1}{c}{\multirow{2}{*}{$T_{bg}$}} & \multicolumn{7}{c}{pseudo-Voigt} & \multicolumn{7}{c}{Gaussian}\\ 
\multirow{2}{*}{$l/b$} & \multicolumn{8}{c}{pseudo-Voigt} & \multicolumn{7}{c}{Gaussian}\\ 
\cline{2-9}
\cline{11-17}
& \multicolumn{1}{c}{$T_{B}$} & \multicolumn{1}{c}{$\tau$} & \multicolumn{1}{c}{$V_{lsr}$} & \multicolumn{1}{c}{$\Delta V$} & \multicolumn{1}{c}{$\eta$} & \multicolumn{1}{c}{$T_{s}$} & \multicolumn{1}{c}{\NHI} & \multicolumn{1}{c}{$F\ or\ O$} & &  \multicolumn{1}{c}{$T_{B}$} & \multicolumn{1}{c}{$\tau$} & \multicolumn{1}{c}{$V_{lsr}$} & \multicolumn{1}{c}{$\Delta V$} & \multicolumn{1}{c}{$T_{s}$} & \multicolumn{1}{c}{\NHI} & \multicolumn{1}{c}{$F\ or\ O$} \\ 
($^{\circ}$) & \multicolumn{1}{c}{$(K)$} & \multicolumn{1}{c}{$(10^{-2})$} & \multicolumn{1}{c}{$(km s^{-1})$} & \multicolumn{1}{c}{$(km s^{-1})$} & \multicolumn{1}{c}{$\ $} & \multicolumn{1}{c}{$(K)$} & \multicolumn{1}{c}{$(10^{20}cm^{-2})$} & \multicolumn{1}{c}{$\ $} & & \multicolumn{1}{c}{$(K)$} & \multicolumn{1}{c}{$(10^{-2})$} & \multicolumn{1}{c}{$(km s^{-1})$} & \multicolumn{1}{c}{$(km s^{-1})$} & \multicolumn{1}{c}{$(K)$} & \multicolumn{1}{c}{$(10^{20}cm^{-2})$} & \multicolumn{1}{c}{} \\ 
\hline

207.31/12.37&5.04&0.04$\pm$0.01&-0.84$\pm$0.62&5.19$\pm$1.42&0.0$\pm$0.0&128.59$\pm$39.6&0.54$\pm$0.26&0& & 5.05&0.04$\pm$0.0&-0.81$\pm$0.18&5.43$\pm$0.45&128.67$\pm$5.07&0.55$\pm$0.06&1\\
207.31/12.37&-&-&-&-&-&-&-&-& & 10.6&0.1$\pm$0.01&6.5$\pm$0.59&4.29$\pm$0.81&111.35$\pm$2.81&0.95$\pm$0.22&0\\
207.31/12.37&11.37&0.12$\pm$0.02&7.02$\pm$0.33&4.72$\pm$0.65&0.0$\pm$0.0&100.52$\pm$22.82&1.1$\pm$0.34&1& & -&-&-&-&-&-&-\\
207.31/12.37&-&-&-&-&-&-&-&-& & 5.37&0.06$\pm$0.02&8.89$\pm$0.25&2.6$\pm$0.64&92.25$\pm$1.74&0.26$\pm$0.12&2\\
207.31/12.37&-&-&-&-&-&-&-&-& & 0.89&0.04$\pm$0.0&21.04$\pm$0.08&2.13$\pm$0.19&22.75$\pm$1.75&0.04$\pm$0.01&3\\
207.31/12.37&6.88$\pm$1.13& $<$0.031&-4.04$\pm$1.18&12.18$\pm$1.28&0.87$\pm$0.19& $>$221.52&2.3$\pm$0.47&0.99$\pm$0.08& & -&-&-&-&-&-&-\\
207.31/12.37&-&-&-&-&-&-&-&-& & 4.55$\pm$0.12& $<$0.032&-3.49$\pm$0.24&10.95$\pm$0.28& $>$142.11&0.97$\pm$0.04&0.5$\pm$0.17\\
207.31/12.37&4.31$\pm$2.05& $<$0.031&2.22$\pm$0.31&4.07$\pm$0.77&0.0$\pm$0.0& $>$138.54&0.34$\pm$0.17&0.49$\pm$0.06& & 4.16$\pm$0.18& $<$0.031&2.26$\pm$0.03&3.82$\pm$0.06& $>$133.77&0.31$\pm$0.01&0.53$\pm$0.16\\
207.31/12.37&7.86$\pm$1.23& $<$0.055&10.09$\pm$2.02&12.79$\pm$3.45&0.44$\pm$0.61& $>$142.04&2.36$\pm$0.93&0.13$\pm$0.25& & -&-&-&-&-&-&-\\
207.31/12.37&-&-&-&-&-&-&-&-& & 4.68$\pm$0.05& $<$0.039&11.03$\pm$0.17&8.87$\pm$0.43& $>$119.75&0.81$\pm$0.04&0.52$\pm$0.17\\
207.31/12.37&-&-&-&-&-&-&-&-& & 5.18$\pm$0.03& $<$0.023&14.44$\pm$0.07&43.23$\pm$0.14& $>$225.24&4.35$\pm$0.03&0.5$\pm$0.17\\
207.31/12.37&6.36$\pm$0.69& $<$0.055&20.35$\pm$0.1&5.74$\pm$0.61&1.0$\pm$0.0& $>$115.84&1.05$\pm$0.16&1.0$\pm$0.0& & 4.55$\pm$0.05& $<$0.045&20.16$\pm$0.04&5.38$\pm$0.08& $>$100.44&0.48$\pm$0.01&0.49$\pm$0.17\\
207.31/12.37&2.6$\pm$0.44& $<$0.021&28.98$\pm$2.45&27.8$\pm$4.29&0.0$\pm$0.0& $>$121.88&1.4$\pm$0.32&0.38$\pm$0.44& & -&-&-&-&-&-&-\\
207.31/12.37&0.48$\pm$0.07& $<$0.022&58.55$\pm$1.49&16.43$\pm$2.83&0.0$\pm$0.0& $>$21.25&0.15$\pm$0.03&1.0$\pm$0.0& & -&-&-&-&-&-&-\\
207.31/12.37&-&-&-&-&-&-&-&-& & 0.36$\pm$0.01& $<$0.024&59.53$\pm$0.22&13.81$\pm$0.55& $>$15.22&0.1$\pm$0.0&1.0$\pm$0.0\\
175.7/-18.36&15.16&0.27$\pm$0.04&2.45$\pm$0.21&2.49$\pm$0.44&1.0$\pm$0.0&64.05$\pm$5.04&1.23$\pm$0.3&3& & 6.09&0.24$\pm$0.0&2.43$\pm$0.02&2.75$\pm$0.05&28.52$\pm$4.52&0.37$\pm$0.06&0\\
175.7/-18.36&35.91&1.0$\pm$0.11&8.42$\pm$0.3&5.18$\pm$0.36&0.0$\pm$0.0&56.81$\pm$1.37&5.69$\pm$0.78&1& & 48.73&1.01$\pm$0.01&8.45$\pm$0.04&5.4$\pm$0.05&76.65$\pm$1.52&8.1$\pm$0.21&2\\
175.7/-18.36&17.85&0.62$\pm$0.16&9.47$\pm$0.15&1.59$\pm$0.4&0.0$\pm$0.0&38.64$\pm$2.85&0.74$\pm$0.27&0& & 20.87&0.6$\pm$0.02&9.47$\pm$0.02&1.61$\pm$0.05&46.26$\pm$1.44&0.87$\pm$0.05&3\\
175.7/-18.36&24.17&0.51$\pm$0.11&11.87$\pm$0.18&2.09$\pm$0.45&0.0$\pm$0.0&60.49$\pm$1.09&1.25$\pm$0.38&2& & 17.98&0.48$\pm$0.02&11.89$\pm$0.02&1.98$\pm$0.06&47.16$\pm$2.72&0.86$\pm$0.06&1\\
175.7/-18.36&3.64$\pm$0.08& $<$0.025&-20.07$\pm$0.64&33.25$\pm$1.01&0.0$\pm$0.0& $>$143.27&2.35$\pm$0.09&0.5$\pm$0.08& & -&-&-&-&-&-&-\\
175.7/-18.36&-&-&-&-&-&-&-&-& & 5.03$\pm$0.07& $<$0.023&-13.9$\pm$0.45&39.71$\pm$0.61& $>$217.83&3.88$\pm$0.08&0.51$\pm$0.17\\
175.7/-18.36&26.38$\pm$1.48& $<$0.062&0.37$\pm$0.23&8.92$\pm$0.18&0.97$\pm$0.07& $>$424.56&6.66$\pm$0.43&0.24$\pm$0.08& & -&-&-&-&-&-&-\\
175.7/-18.36&-&-&-&-&-&-&-&-& & 23.87$\pm$1.39& $<$0.072&2.81$\pm$0.08&6.5$\pm$0.33& $>$329.68&3.01$\pm$0.23&0.41$\pm$0.16\\
175.7/-18.36&-&-&-&-&-&-&-&-& & 26.04$\pm$1.8& $<$0.068&4.21$\pm$0.07&14.66$\pm$0.31& $>$380.23&7.4$\pm$0.54&0.31$\pm$0.15\\
175.7/-18.36&52.43$\pm$1.65& $<$0.055&7.5$\pm$0.14&9.02$\pm$0.2&0.0$\pm$0.0& $>$955.6&9.17$\pm$0.36&0.16$\pm$0.05& & -&-&-&-&-&-&-\\
175.7/-18.36&-&-&-&-&-&-&-&-& & 13.28$\pm$1.36& $<$0.068&11.87$\pm$0.1&3.84$\pm$0.22& $>$194.24&0.99$\pm$0.12&0.45$\pm$0.16\\
203.54/-0.27&2.67&0.07$\pm$0.04&-3.61$\pm$0.57&2.35$\pm$1.35&0.12$\pm$1.29&39.45$\pm$5.57&0.14$\pm$0.14&0& & 3.17&0.07$\pm$0.0&-3.57$\pm$0.05&2.35$\pm$0.12&46.84$\pm$5.47&0.16$\pm$0.02&0\\
203.54/-0.27&20.42&0.39$\pm$0.04&5.41$\pm$0.33&5.2$\pm$0.63&0.0$\pm$0.0&63.22$\pm$1.55&2.46$\pm$0.38&5& & 26.51&0.38$\pm$0.0&5.56$\pm$0.03&5.69$\pm$0.06&83.85$\pm$1.77&3.55$\pm$0.09&1\\
203.54/-0.27&6.5&0.3$\pm$0.06&10.84$\pm$0.35&3.24$\pm$0.86&0.0$\pm$0.0&25.06$\pm$116.04&0.47$\pm$2.18&3& & 17.14&0.3$\pm$0.0&11.03$\pm$0.02&2.89$\pm$0.05&66.12$\pm$21.6&1.12$\pm$0.37&2\\
203.54/-0.27&39.67&0.96$\pm$0.21&16.58$\pm$0.31&2.99$\pm$0.51&0.0$\pm$0.0&64.29$\pm$1.38&3.58$\pm$1.01&4& & 50.0&1.07$\pm$0.01&16.72$\pm$0.02&3.29$\pm$0.04&76.1$\pm$1.35&5.18$\pm$0.13&3\\
203.54/-0.27&77.81&1.76$\pm$0.17&21.74$\pm$0.3&5.93$\pm$0.88&0.07$\pm$0.15&93.98$\pm$0.9&19.72$\pm$3.72&1& & 28.55&1.85$\pm$0.01&21.92$\pm$0.02&5.43$\pm$0.07&33.88$\pm$9.64&6.61$\pm$1.89&5\\
203.54/-0.27&-&-&-&-&-&-&-&-& & 34.94&0.77$\pm$0.01&27.6$\pm$0.02&2.89$\pm$0.07&65.07$\pm$6.38&2.8$\pm$0.29&7\\
203.54/-0.27&72.06&1.12$\pm$0.14&30.79$\pm$0.3&6.78$\pm$0.66&0.0$\pm$0.0&106.96$\pm$0.82&15.75$\pm$2.46&2& & 49.03&3.41$\pm$0.06&30.98$\pm$0.01&2.03$\pm$0.02&50.71$\pm$4.78&6.8$\pm$0.66&6\\
203.54/-0.27&47.66&4.31$\pm$3.48&31.08$\pm$0.1&1.28$\pm$0.32&0.0$\pm$0.0&48.31$\pm$2.67&5.18$\pm$4.4&6& & -&-&-&-&-&-&-\\
203.54/-0.27&-&-&-&-&-&-&-&-& & 18.92&0.66$\pm$0.01&33.78$\pm$0.05&3.5$\pm$0.07&39.15$\pm$6.55&1.77$\pm$0.3&4\\
203.54/-0.27&3.31&0.11$\pm$0.03&41.78$\pm$0.49&3.59$\pm$1.1&0.0$\pm$0.0&31.76$\pm$3.39&0.25$\pm$0.11&7& & 2.63&0.11$\pm$0.0&41.52$\pm$0.05&4.33$\pm$0.11&25.25$\pm$6.08&0.24$\pm$0.06&8\\
203.54/-0.27&14.19$\pm$28.63& $<$0.139&9.75$\pm$2.74&3.44$\pm$1.98&0.0$\pm$0.0& $>$102.3&0.95$\pm$1.98&0.47$\pm$0.02& & 9.85$\pm$2.57& $<$0.121&9.3$\pm$0.81&3.74$\pm$1.09& $>$81.71&0.71$\pm$0.28&0.5$\pm$0.02\\
203.54/-0.27&47.12$\pm$1.05& $<$0.144&10.83$\pm$0.31&22.87$\pm$0.3&0.08$\pm$0.01& $>$327.08&21.69$\pm$0.57&0.12$\pm$0.01& & -&-&-&-&-&-&-\\
203.54/-0.27&-&-&-&-&-&-&-&-& & 47.33$\pm$2.0& $<$0.154&11.58$\pm$0.53&24.14$\pm$0.39& $>$307.89&22.17$\pm$1.0&0.0$\pm$0.0\\
203.54/-0.27&-&-&-&-&-&-&-&-& & 106.05$\pm$14.1& $<$0.211&21.54$\pm$0.08&5.84$\pm$0.13& $>$502.11&12.02$\pm$1.62&0.5$\pm$0.0\\
203.54/-0.27&-&-&-&-&-&-&-&-& & 41.83$\pm$4.79& $<$0.16&30.78$\pm$0.28&7.96$\pm$0.61& $>$262.22&6.46$\pm$0.89&1.0$\pm$0.0\\
203.54/-0.27&38.94$\pm$1.19& $<$0.129&31.7$\pm$0.43&22.47$\pm$0.36&0.0$\pm$0.0& $>$301.57&16.98$\pm$0.59&0.29$\pm$0.01& & -&-&-&-&-&-&-\\
203.54/-0.27&-&-&-&-&-&-&-&-& & 35.92$\pm$5.02& $<$0.115&33.08$\pm$1.34&21.51$\pm$0.85& $>$312.05&14.99$\pm$2.18&0.0$\pm$0.0\\
164.76/-10.24&6.66&0.05$\pm$0.01&-10.53$\pm$1.8&13.49$\pm$3.51&0.0$\pm$0.0&136.46$\pm$16.66&1.66$\pm$0.67&3& & -&-&-&-&-&-&-\\
164.76/-10.24&9.59&0.15$\pm$0.05&-7.04$\pm$0.29&1.94$\pm$0.69&0.0$\pm$0.0&68.82$\pm$7.35&0.38$\pm$0.19&2& & 14.9&0.19$\pm$0.0&-7.08$\pm$0.04&2.85$\pm$0.09&86.1$\pm$2.55&0.92$\pm$0.05&0\\
164.76/-10.24&-&-&-&-&-&-&-&-& & 7.63&0.12$\pm$0.0&-0.86$\pm$0.16&4.53$\pm$0.37&67.45$\pm$6.98&0.73$\pm$0.1&1\\
164.76/-10.24&32.3&0.94$\pm$0.06&4.05$\pm$0.09&3.29$\pm$0.34&0.97$\pm$0.24&53.01$\pm$0.52&4.65$\pm$0.68&1& & 21.64&0.86$\pm$0.01&4.06$\pm$0.02&3.72$\pm$0.05&37.51$\pm$1.55&2.33$\pm$0.1&2\\
164.76/-10.24&28.11&0.74$\pm$0.05&10.05$\pm$0.07&2.8$\pm$0.17&0.0$\pm$0.0&53.75$\pm$0.49&2.17$\pm$0.19&0& & 16.93&0.77$\pm$0.01&9.93$\pm$0.01&3.18$\pm$0.03&31.53$\pm$4.62&1.49$\pm$0.22&3\\
164.76/-10.24&2.65$\pm$0.06& $<$0.026&-59.89$\pm$0.79&32.2$\pm$1.38&0.0$\pm$0.0& $>$102.06&1.65$\pm$0.08&1.0$\pm$0.0& & 2.58$\pm$0.04& $<$0.026&-59.93$\pm$0.46&31.54$\pm$0.97& $>$99.59&1.58$\pm$0.05&1.0$\pm$0.0\\
164.76/-10.24&4.52$\pm$0.15& $<$0.042&-22.08$\pm$1.22&29.81$\pm$2.95&0.0$\pm$0.0& $>$108.74&2.62$\pm$0.27&0.5$\pm$0.08& & -&-&-&-&-&-&-\\
164.76/-10.24&-&-&-&-&-&-&-&-& & 6.92$\pm$0.19& $<$0.065&-13.63$\pm$0.48&37.8$\pm$0.7& $>$106.04&5.07$\pm$0.17&0.47$\pm$0.4\\
164.76/-10.24&16.7$\pm$0.67& $<$0.11&-7.41$\pm$0.07&6.29$\pm$0.52&1.0$\pm$0.0& $>$151.21&3.01$\pm$0.27&0.5$\pm$0.08& & 11.97$\pm$0.33& $<$0.112&-7.74$\pm$0.2&11.46$\pm$0.36& $>$107.21&2.66$\pm$0.11&0.48$\pm$0.41\\
164.76/-10.24&38.42$\pm$0.48& $<$0.07&4.73$\pm$0.04&11.48$\pm$0.09&0.0$\pm$0.0& $>$546.16&8.56$\pm$0.13&0.24$\pm$0.05& & 33.37$\pm$1.38& $<$0.069&5.03$\pm$0.18&9.93$\pm$0.44& $>$481.13&6.43$\pm$0.39&0.39$\pm$0.36\\
164.76/-10.24&-&-&-&-&-&-&-&-& & 8.43$\pm$2.58& $<$0.06&10.82$\pm$0.47&5.1$\pm$0.44& $>$139.57&0.83$\pm$0.27&0.47$\pm$0.4\\
206.09/13.67&4.77&0.06$\pm$0.02&0.27$\pm$0.43&3.4$\pm$1.45&0.6$\pm$0.91&81.87$\pm$8.96&0.39$\pm$0.25&0& & 3.31&0.05$\pm$0.0&0.15$\pm$0.12&3.79$\pm$0.28&67.81$\pm$4.1&0.26$\pm$0.03&0\\
206.09/13.67&5.33$\pm$1.28& $<$0.036&-3.29$\pm$0.38&13.3$\pm$1.16&1.0$\pm$0.0& $>$148.94&2.03$\pm$0.52&0.5$\pm$0.42& & -&-&-&-&-&-&-\\
206.09/13.67&-&-&-&-&-&-&-&-& & 7.96$\pm$0.32& $<$0.032&2.11$\pm$0.32&16.52$\pm$0.66& $>$248.99&2.55$\pm$0.15&0.5$\pm$0.42\\
206.09/13.67&5.91$\pm$1.68& $<$0.037&4.4$\pm$0.47&12.1$\pm$2.56&0.26$\pm$0.55& $>$158.25&1.56$\pm$0.66&0.5$\pm$0.42& & -&-&-&-&-&-&-\\
206.09/13.67&-&-&-&-&-&-&-&-& & 2.19$\pm$0.31& $<$0.035&11.39$\pm$1.86&48.79$\pm$4.32& $>$63.4&2.08$\pm$0.35&0.5$\pm$0.42\\
206.09/13.67&6.5$\pm$0.85& $<$0.034&16.71$\pm$1.17&17.85$\pm$1.72&0.0$\pm$0.0& $>$190.69&2.25$\pm$0.37&0.5$\pm$0.42& & -&-&-&-&-&-&-\\
206.09/13.67&-&-&-&-&-&-&-&-& & 4.75$\pm$0.26& $<$0.032&17.75$\pm$0.45&15.36$\pm$0.87& $>$150.15&1.41$\pm$0.11&0.5$\pm$0.42\\
206.09/13.67&0.86$\pm$0.07& $<$0.019&39.53$\pm$2.82&30.55$\pm$4.35&0.0$\pm$0.0& $>$45.65&0.51$\pm$0.08&1.0$\pm$0.0& & -&-&-&-&-&-&-\\
206.09/13.67&-&-&-&-&-&-&-&-& & 0.3$\pm$0.13& $<$0.015&49.45$\pm$2.26&17.63$\pm$6.32& $>$20.24&0.1$\pm$0.06&1.0$\pm$0.0\\
\hline
\end{tabular}
\end{sidewaystable}
%%%%

%%%% 
\begin{sidewaystable}[h!]
\fontsize{4}{3}\selectfont
\renewcommand\thetable{\ref{table:parameters0} (cont)}
\centering
\caption{}
\label{}
\renewcommand{\arraystretch}{1.5}
\begin{tabular}{ lllllllllclllllll  }
\hline
\hline
% \multirow{2}{*}{$l/b$} & \multicolumn{1}{c}{\multirow{2}{*}{$T_{bg}$}} & \multicolumn{7}{c}{pseudo-Voigt} & \multicolumn{7}{c}{Gaussian}\\ 
\multirow{2}{*}{$l/b$} & \multicolumn{8}{c}{pseudo-Voigt} & \multicolumn{7}{c}{Gaussian}\\ 
\cline{2-9}
\cline{11-17}
& \multicolumn{1}{c}{$T_{B}$} & \multicolumn{1}{c}{$\tau$} & \multicolumn{1}{c}{$V_{lsr}$} & \multicolumn{1}{c}{$\Delta V$} & \multicolumn{1}{c}{$\eta$} & \multicolumn{1}{c}{$T_{s}$} & \multicolumn{1}{c}{\NHI} & \multicolumn{1}{c}{$F\ or\ O$} & &  \multicolumn{1}{c}{$T_{B}$} & \multicolumn{1}{c}{$\tau$} & \multicolumn{1}{c}{$V_{lsr}$} & \multicolumn{1}{c}{$\Delta V$} & \multicolumn{1}{c}{$T_{s}$} & \multicolumn{1}{c}{\NHI} & \multicolumn{1}{c}{$F\ or\ O$} \\ 
($^{\circ}$) & \multicolumn{1}{c}{$(K)$} & \multicolumn{1}{c}{$(10^{-2})$} & \multicolumn{1}{c}{$(km s^{-1})$} & \multicolumn{1}{c}{$(km s^{-1})$} & \multicolumn{1}{c}{$\ $} & \multicolumn{1}{c}{$(K)$} & \multicolumn{1}{c}{$(10^{20}cm^{-2})$} & \multicolumn{1}{c}{$\ $} & & \multicolumn{1}{c}{$(K)$} & \multicolumn{1}{c}{$(10^{-2})$} & \multicolumn{1}{c}{$(km s^{-1})$} & \multicolumn{1}{c}{$(km s^{-1})$} & \multicolumn{1}{c}{$(K)$} & \multicolumn{1}{c}{$(10^{20}cm^{-2})$} & \multicolumn{1}{c}{} \\ 
\hline

171.98/-35.48&13.89&0.23$\pm$0.03&-3.5$\pm$0.53&4.32$\pm$0.9&0.0$\pm$0.0&67.58$\pm$2.24&1.29$\pm$0.33&2& & 7.75&0.26$\pm$0.01&-3.51$\pm$0.11&4.76$\pm$0.17&33.85$\pm$2.56&0.82$\pm$0.07&5\\
171.98/-35.48&16.26&0.56$\pm$0.06&1.44$\pm$0.28&3.93$\pm$0.91&0.64$\pm$0.34&37.92$\pm$3.92&2.1$\pm$0.63&1& & 14.69&0.56$\pm$0.01&1.73$\pm$0.04&4.36$\pm$0.18&34.26$\pm$2.37&1.64$\pm$0.13&1\\
171.98/-35.48&-&-&-&-&-&-&-&-& & 15.42&0.33$\pm$0.03&4.91$\pm$0.08&1.75$\pm$0.19&54.86$\pm$3.61&0.61$\pm$0.09&2\\
171.98/-35.48&6.9&0.3$\pm$0.12&6.69$\pm$0.2&1.06$\pm$0.51&0.0$\pm$0.0&26.61$\pm$2.14&0.16$\pm$0.1&3& & 18.32&0.61$\pm$0.12&6.56$\pm$0.04&1.44$\pm$0.14&40.11$\pm$1.23&0.68$\pm$0.15&3\\
171.98/-35.48&14.43&0.65$\pm$0.07&7.57$\pm$0.34&5.88$\pm$1.18&0.0$\pm$0.0&30.19$\pm$3.95&2.22$\pm$0.58&4& & -&-&-&-&-&-&-\\
171.98/-35.48&-&-&-&-&-&-&-&-& & 30.67&0.61$\pm$0.04&8.11$\pm$0.15&2.91$\pm$0.46&67.17$\pm$1.45&2.31$\pm$0.41&0\\
171.98/-35.48&-&-&-&-&-&-&-&-& & 24.18&0.33$\pm$0.03&11.21$\pm$0.21&3.46$\pm$0.23&86.01$\pm$1.57&1.93$\pm$0.2&4\\
171.98/-35.48&7.65&0.15$\pm$0.1&11.97$\pm$0.36&2.23$\pm$1.04&0.08$\pm$0.69&54.89$\pm$3.85&0.38$\pm$0.32&0& & -&-&-&-&-&-&-\\
171.98/-35.48&-&-&-&-&-&-&-&-& & 1.26$\pm$0.08& $<$0.025&-15.71$\pm$0.26&7.58$\pm$0.66& $>$50.31&0.19$\pm$0.02&1.0$\pm$0.0\\
171.98/-35.48&38.58$\pm$2.06& $<$0.1&-0.03$\pm$0.12&4.82$\pm$0.1&1.0$\pm$0.0& $>$385.88&5.32$\pm$0.31&0.0$\pm$0.0& & -&-&-&-&-&-&-\\
171.98/-35.48&-&-&-&-&-&-&-&-& & 62.59$\pm$1.64& $<$0.074&4.49$\pm$0.05&13.27$\pm$0.08& $>$851.41&16.11$\pm$0.43&0.0$\pm$0.0\\
171.98/-35.48&81.76$\pm$3.18& $<$0.081&7.45$\pm$0.04&8.7$\pm$0.12&0.09$\pm$0.01& $>$1014.14&14.39$\pm$0.6&0.0$\pm$0.0& & -&-&-&-&-&-&-\\
203.64/13.91&6.57&0.1$\pm$0.03&-2.36$\pm$0.89&5.2$\pm$1.75&0.28$\pm$0.55&69.03$\pm$19.65&0.79$\pm$0.44&0& & -&-&-&-&-&-&-\\
203.64/13.91&-&-&-&-&-&-&-&-& & 21.59&0.15$\pm$0.0&0.11$\pm$0.08&9.4$\pm$0.16&154.98$\pm$5.59&4.18$\pm$0.19&1\\
203.64/13.91&16.06&0.22$\pm$0.04&2.06$\pm$0.35&3.47$\pm$0.7&1.0$\pm$0.0&81.34$\pm$3.82&1.8$\pm$0.49&1& & 6.78&0.13$\pm$0.01&2.03$\pm$0.03&1.51$\pm$0.09&55.6$\pm$2.67&0.21$\pm$0.02&0\\
203.64/13.91&-&-&-&-&-&-&-&-& & 4.05$\pm$0.31& $<$0.037&-6.37$\pm$1.0&15.09$\pm$1.14& $>$109.46&1.18$\pm$0.13&0.51$\pm$0.3\\
203.64/13.91&10.59$\pm$2.34& $<$0.062&-2.1$\pm$0.26&9.75$\pm$0.76&0.49$\pm$0.23& $>$170.95&2.48$\pm$0.62&0.49$\pm$0.29& & -&-&-&-&-&-&-\\
203.64/13.91&6.25$\pm$1.02& $<$0.077&-0.63$\pm$0.16&3.39$\pm$0.88&1.0$\pm$0.0& $>$80.91&0.61$\pm$0.19&0.5$\pm$0.29& & -&-&-&-&-&-&-\\
203.64/13.91&3.13$\pm$0.55& $<$0.061&8.71$\pm$2.05&30.82$\pm$2.08&0.0$\pm$0.0& $>$51.66&1.87$\pm$0.35&0.5$\pm$0.29& & -&-&-&-&-&-&-\\
203.64/13.91&1.58$\pm$0.43& $<$0.03&14.82$\pm$1.04&21.07$\pm$3.73&1.0$\pm$0.0& $>$53.27&0.95$\pm$0.31&0.5$\pm$0.29& & 4.75$\pm$0.06& $<$0.033&14.67$\pm$0.32&21.99$\pm$0.54& $>$144.56&2.03$\pm$0.06&0.49$\pm$0.3\\
176.27/-28.26&19.0&0.13$\pm$0.03&-0.59$\pm$0.25&3.57$\pm$0.54&0.0$\pm$0.0&155.87$\pm$2.31&1.45$\pm$0.35&0& & 2.85&0.14$\pm$0.0&-0.55$\pm$0.03&3.77$\pm$0.07&21.81$\pm$62.0&0.22$\pm$0.62&0\\
176.27/-28.26&36.67&0.72$\pm$0.16&6.68$\pm$0.12&1.39$\pm$0.26&0.0$\pm$0.0&71.45$\pm$0.64&1.38$\pm$0.4&1& & 31.48&1.05$\pm$0.02&6.82$\pm$0.02&1.68$\pm$0.03&48.42$\pm$0.74&1.65$\pm$0.05&2\\
176.27/-28.26&69.19&1.45$\pm$0.09&8.75$\pm$0.14&3.61$\pm$0.21&0.09$\pm$0.05&90.39$\pm$0.32&9.59$\pm$0.84&2& & 48.65&1.16$\pm$0.03&8.99$\pm$0.02&2.31$\pm$0.05&70.86$\pm$0.5&3.68$\pm$0.12&3\\
176.27/-28.26&-&-&-&-&-&-&-&-& & 33.91&0.4$\pm$0.02&9.3$\pm$0.05&4.97$\pm$0.09&102.85$\pm$1.65&3.96$\pm$0.27&1\\
176.27/-28.26&2.24$\pm$0.05& $<$0.022&-21.57$\pm$0.23&19.9$\pm$0.69&0.55$\pm$0.13& $>$100.76&1.09$\pm$0.07&0.5$\pm$0.3& & -&-&-&-&-&-&-\\
176.27/-28.26&-&-&-&-&-&-&-&-& & 2.13$\pm$0.04& $<$0.023&-20.73$\pm$0.26&22.15$\pm$0.67& $>$91.5&0.91$\pm$0.03&0.5$\pm$0.17\\
176.27/-28.26&-&-&-&-&-&-&-&-& & 16.73$\pm$8.62& $<$0.087&-0.87$\pm$0.18&4.13$\pm$0.19& $>$192.41&1.34$\pm$0.69&0.37$\pm$0.17\\
176.27/-28.26&34.52$\pm$0.17& $<$0.043&4.78$\pm$0.03&13.03$\pm$0.05&0.01$\pm$0.01& $>$806.55&8.76$\pm$0.07&0.32$\pm$0.26& & 34.03$\pm$0.22& $<$0.043&4.82$\pm$0.05&12.7$\pm$0.06& $>$795.04&8.38$\pm$0.07&0.05$\pm$0.06\\
190.16/3.91&0.85&0.03$\pm$0.01&-72.64$\pm$0.77&5.24$\pm$1.67&0.0$\pm$0.0&28.76$\pm$6.38&0.1$\pm$0.05&0& & 0.57&0.03$\pm$0.0&-72.66$\pm$0.21&5.29$\pm$0.49&19.12$\pm$1.22&0.06$\pm$0.01&0\\
190.16/3.91&17.98&0.3$\pm$0.03&-8.63$\pm$0.39&5.22$\pm$0.89&0.0$\pm$0.0&69.36$\pm$5.44&2.09$\pm$0.45&3& & 12.66&0.3$\pm$0.0&-8.68$\pm$0.04&5.19$\pm$0.09&48.85$\pm$2.14&1.46$\pm$0.07&1\\
190.16/3.91&77.53&1.79$\pm$0.14&-1.16$\pm$0.14&4.83$\pm$0.4&0.0$\pm$0.0&93.07$\pm$0.4&15.65$\pm$1.8&1& & 50.93&1.8$\pm$0.01&-1.15$\pm$0.01&4.86$\pm$0.04&61.02$\pm$0.16&10.32$\pm$0.12&2\\
190.16/3.91&56.2&0.99$\pm$0.09&3.93$\pm$0.16&2.67$\pm$0.4&0.0$\pm$0.0&89.43$\pm$1.11&4.61$\pm$0.81&2& & 31.24&0.91$\pm$0.01&3.81$\pm$0.02&2.37$\pm$0.04&52.28$\pm$0.13&2.19$\pm$0.05&3\\
190.16/3.91&56.82&1.16$\pm$0.09&9.16$\pm$0.14&4.2$\pm$0.35&0.0$\pm$0.0&82.77$\pm$7.03&7.81$\pm$1.13&4& & 34.79&0.7$\pm$0.02&8.9$\pm$0.03&6.04$\pm$0.1&69.11$\pm$0.41&5.67$\pm$0.16&4\\
190.16/3.91&-&-&-&-&-&-&-&-& & 22.49&0.73$\pm$0.02&9.24$\pm$0.02&1.86$\pm$0.05&43.41$\pm$0.46&1.14$\pm$0.05&5\\
190.16/3.91&5.0&0.19$\pm$0.05&20.37$\pm$0.33&3.05$\pm$0.69&0.0$\pm$0.0&28.9$\pm$7.87&0.33$\pm$0.15&5& & 4.69&0.2$\pm$0.0&20.29$\pm$0.03&2.92$\pm$0.06&25.9$\pm$0.41&0.29$\pm$0.01&6\\
190.16/3.91&2.08$\pm$0.17& $<$0.043&-73.69$\pm$0.23&17.65$\pm$1.49&0.75$\pm$0.16& $>$48.61&0.96$\pm$0.13&0.44$\pm$0.08& & -&-&-&-&-&-&-\\
190.16/3.91&-&-&-&-&-&-&-&-& & 1.78$\pm$0.03& $<$0.035&-72.76$\pm$0.04&13.5$\pm$0.16& $>$51.3&0.47$\pm$0.01&0.48$\pm$0.3\\
190.16/3.91&13.63$\pm$1.96& $<$0.116&-6.23$\pm$0.19&4.65$\pm$0.68&0.46$\pm$0.37& $>$117.55&1.5$\pm$0.38&0.55$\pm$0.09& & 12.5$\pm$0.27& $<$0.114&-5.74$\pm$0.08&6.29$\pm$0.19& $>$109.96&1.53$\pm$0.06&0.46$\pm$0.26\\
190.16/3.91&88.35$\pm$1.87& $<$0.151&6.55$\pm$0.14&22.57$\pm$0.16&0.13$\pm$0.01& $>$585.63&41.1$\pm$0.93&0.14$\pm$0.05& & 81.19$\pm$0.12& $<$0.15&6.44$\pm$0.0&23.81$\pm$0.01& $>$542.88&37.51$\pm$0.06&0.39$\pm$0.26\\
190.16/3.91&-&-&-&-&-&-&-&-& & 13.64$\pm$0.16& $<$0.132&7.84$\pm$0.02&3.97$\pm$0.02& $>$103.04&1.05$\pm$0.01&0.58$\pm$0.29\\
190.16/3.91&35.76$\pm$7.11& $<$0.136&8.42$\pm$0.15&3.91$\pm$0.2&0.29$\pm$0.24& $>$262.0&3.09$\pm$0.7&0.63$\pm$0.08& & -&-&-&-&-&-&-\\
190.16/3.91&-&-&-&-&-&-&-&-& & 10.22$\pm$0.06& $<$0.135&18.14$\pm$0.01&5.65$\pm$0.03& $>$75.56&1.12$\pm$0.01&0.46$\pm$0.29\\
190.16/3.91&10.97$\pm$1.02& $<$0.134&18.82$\pm$0.22&5.25$\pm$0.31&0.0$\pm$0.0& $>$81.93&1.12$\pm$0.12&0.43$\pm$0.09& & -&-&-&-&-&-&-\\
205.41/-4.43&53.13&0.65$\pm$0.05&5.81$\pm$0.21&5.5$\pm$0.41&0.0$\pm$0.0&111.16$\pm$1.3&7.75$\pm$0.84&0& & 51.67&0.66$\pm$0.0&5.82$\pm$0.02&5.5$\pm$0.04&106.94$\pm$1.36&7.48$\pm$0.12&0\\
205.41/-4.43&30.69&0.74$\pm$0.09&12.27$\pm$0.16&3.43$\pm$0.34&0.0$\pm$0.0&58.7$\pm$1.16&2.88$\pm$0.45&1& & 36.12&0.72$\pm$0.01&12.3$\pm$0.01&3.5$\pm$0.03&70.37$\pm$1.19&3.46$\pm$0.07&1\\
205.41/-4.43&9.15&0.19$\pm$0.05&22.58$\pm$0.29&2.49$\pm$1.12&0.94$\pm$0.93&52.87$\pm$3.18&0.71$\pm$0.43&2& & 6.8&0.16$\pm$0.0&22.42$\pm$0.03&2.25$\pm$0.08&46.02$\pm$2.72&0.32$\pm$0.02&5\\
205.41/-4.43&25.06&0.31$\pm$0.07&32.43$\pm$0.34&4.25$\pm$1.16&1.0$\pm$0.0&94.02$\pm$2.88&3.59$\pm$1.24&3& & 10.43&0.26$\pm$0.01&32.48$\pm$0.02&1.85$\pm$0.05&45.54$\pm$8.31&0.42$\pm$0.08&4\\
205.41/-4.43&-&-&-&-&-&-&-&-& & 25.44&0.15$\pm$0.0&34.79$\pm$0.12&18.4$\pm$0.26&182.61$\pm$2.01&9.56$\pm$0.22&2\\
205.41/-4.43&10.94&0.15$\pm$0.02&41.61$\pm$0.57&8.06$\pm$1.29&0.0$\pm$0.0&78.56$\pm$6.38&1.86$\pm$0.43&4& & -&-&-&-&-&-&-\\
205.41/-4.43&-&-&-&-&-&-&-&-& & 9.07&0.15$\pm$0.0&42.11$\pm$0.03&2.31$\pm$0.09&65.09$\pm$2.69&0.44$\pm$0.03&3\\
205.41/-4.43&-&-&-&-&-&-&-&-& & 55.31$\pm$0.65& $<$0.1&8.91$\pm$0.04&10.35$\pm$0.06& $>$552.23&11.11$\pm$0.15&0.49$\pm$0.08\\
205.41/-4.43&66.54$\pm$0.57& $<$0.114&9.7$\pm$0.05&11.98$\pm$0.07&0.5$\pm$0.01& $>$585.02&19.13$\pm$0.22&0.51$\pm$0.4& & -&-&-&-&-&-&-\\
205.41/-4.43&-&-&-&-&-&-&-&-& & 18.58$\pm$0.26& $<$0.099&23.69$\pm$0.08&40.99$\pm$0.18& $>$186.82&14.77$\pm$0.22&0.43$\pm$0.08\\
205.41/-4.43&25.97$\pm$1.84& $<$0.17&29.79$\pm$0.49&15.38$\pm$0.53&0.0$\pm$0.0& $>$152.57&7.75$\pm$0.61&0.51$\pm$0.42& & -&-&-&-&-&-&-\\
205.41/-4.43&-&-&-&-&-&-&-&-& & 18.22$\pm$1.78& $<$0.177&32.03$\pm$0.07&3.59$\pm$0.19& $>$102.7&1.27$\pm$0.14&0.43$\pm$0.08\\
205.41/-4.43&12.78$\pm$1.65& $<$0.086&43.56$\pm$1.4&18.04$\pm$1.13&0.0$\pm$0.0& $>$147.85&4.47$\pm$0.64&0.5$\pm$0.42& & -&-&-&-&-&-&-\\
\hline
\end{tabular}
\end{sidewaystable}
%%%%

%%%% 
\begin{sidewaystable}[h!]
\fontsize{4}{3}\selectfont
\renewcommand\thetable{\ref{table:parameters0} (cont)}
\centering
\caption{}
\label{}
\renewcommand{\arraystretch}{1.5}
\begin{tabular}{ lllllllllclllllll  }
\hline
\hline
% \multirow{2}{*}{$l/b$} & \multicolumn{1}{c}{\multirow{2}{*}{$T_{bg}$}} & \multicolumn{7}{c}{pseudo-Voigt} & \multicolumn{7}{c}{Gaussian}\\ 
\multirow{2}{*}{$l/b$} & \multicolumn{8}{c}{pseudo-Voigt} & \multicolumn{7}{c}{Gaussian}\\ 
\cline{2-9}
\cline{11-17}
& \multicolumn{1}{c}{$T_{B}$} & \multicolumn{1}{c}{$\tau$} & \multicolumn{1}{c}{$V_{lsr}$} & \multicolumn{1}{c}{$\Delta V$} & \multicolumn{1}{c}{$\eta$} & \multicolumn{1}{c}{$T_{s}$} & \multicolumn{1}{c}{\NHI} & \multicolumn{1}{c}{$F\ or\ O$} & &  \multicolumn{1}{c}{$T_{B}$} & \multicolumn{1}{c}{$\tau$} & \multicolumn{1}{c}{$V_{lsr}$} & \multicolumn{1}{c}{$\Delta V$} & \multicolumn{1}{c}{$T_{s}$} & \multicolumn{1}{c}{\NHI} & \multicolumn{1}{c}{$F\ or\ O$} \\ 
($^{\circ}$) & \multicolumn{1}{c}{$(K)$} & \multicolumn{1}{c}{$(10^{-2})$} & \multicolumn{1}{c}{$(km s^{-1})$} & \multicolumn{1}{c}{$(km s^{-1})$} & \multicolumn{1}{c}{$\ $} & \multicolumn{1}{c}{$(K)$} & \multicolumn{1}{c}{$(10^{20}cm^{-2})$} & \multicolumn{1}{c}{$\ $} & & \multicolumn{1}{c}{$(K)$} & \multicolumn{1}{c}{$(10^{-2})$} & \multicolumn{1}{c}{$(km s^{-1})$} & \multicolumn{1}{c}{$(km s^{-1})$} & \multicolumn{1}{c}{$(K)$} & \multicolumn{1}{c}{$(10^{20}cm^{-2})$} & \multicolumn{1}{c}{} \\ 
\hline

199.52/6.04&8.29&0.25$\pm$0.08&0.24$\pm$0.19&2.35$\pm$0.73&0.63$\pm$0.51&37.48$\pm$2.73&0.56$\pm$0.27&0& & 6.41&0.25$\pm$0.0&0.45$\pm$0.02&2.59$\pm$0.05&28.99$\pm$2.17&0.36$\pm$0.03&0\\
199.52/6.04&15.73&0.38$\pm$0.05&8.29$\pm$0.39&3.07$\pm$0.66&0.0$\pm$0.0&49.77$\pm$2.39&1.12$\pm$0.29&1& & 23.44&0.38$\pm$0.01&8.43$\pm$0.07&3.5$\pm$0.11&74.13$\pm$1.12&1.93$\pm$0.08&1\\
199.52/6.04&17.67&0.53$\pm$0.06&11.31$\pm$0.25&2.57$\pm$0.44&0.06$\pm$0.27&42.96$\pm$1.55&1.16$\pm$0.28&2& & 21.16&0.5$\pm$0.01&11.42$\pm$0.04&2.49$\pm$0.06&53.78$\pm$1.1&1.3$\pm$0.05&2\\
199.52/6.04&9.72&0.49$\pm$0.13&32.32$\pm$0.23&2.15$\pm$0.46&1.0$\pm$0.0&25.1$\pm$2.29&0.76$\pm$0.27&3& & 15.27&0.61$\pm$0.01&32.54$\pm$0.01&1.86$\pm$0.02&33.43$\pm$1.63&0.73$\pm$0.04&3\\
199.52/6.04&0.88$\pm$0.04& $<$0.033&-56.64$\pm$0.84&36.24$\pm$3.59&1.0$\pm$0.0& $>$26.53&0.91$\pm$0.1&1.0$\pm$0.0& & -&-&-&-&-&-&-\\
199.52/6.04&-&-&-&-&-&-&-&-& & 0.8$\pm$0.04& $<$0.028&-53.26$\pm$0.96&28.12$\pm$2.33& $>$28.29&0.43$\pm$0.04&1.0$\pm$0.0\\
199.52/6.04&1.24$\pm$0.11& $<$0.038&-19.87$\pm$0.46&9.97$\pm$1.39&0.8$\pm$0.4& $>$32.53&0.33$\pm$0.07&1.0$\pm$0.0& & -&-&-&-&-&-&-\\
199.52/6.04&-&-&-&-&-&-&-&-& & 3.57$\pm$0.37& $<$0.055&-10.09$\pm$2.83&28.33$\pm$3.64& $>$64.8&1.96$\pm$0.32&0.5$\pm$0.29\\
199.52/6.04&6.72$\pm$0.28& $<$0.067&-7.82$\pm$0.07&6.22$\pm$0.27&0.83$\pm$0.2& $>$99.95&1.13$\pm$0.1&0.5$\pm$0.29& & 5.44$\pm$0.23& $<$0.067&-7.92$\pm$0.08&5.25$\pm$0.24& $>$80.94&0.55$\pm$0.03&1.0$\pm$0.0\\
199.52/6.04&24.89$\pm$0.99& $<$0.09&8.13$\pm$0.16&12.94$\pm$0.57&1.0$\pm$0.0& $>$276.45&9.22$\pm$0.55&0.19$\pm$0.17& & -&-&-&-&-&-&-\\
199.52/6.04&-&-&-&-&-&-&-&-& & 21.13$\pm$0.89& $<$0.086&8.73$\pm$0.32&16.91$\pm$0.74& $>$246.39&6.93$\pm$0.42&0.0$\pm$0.0\\
199.52/6.04&19.27$\pm$0.69& $<$0.084&18.78$\pm$0.07&8.22$\pm$0.36&0.83$\pm$0.2& $>$228.76&4.28$\pm$0.38&0.37$\pm$0.27& & 15.39$\pm$1.01& $<$0.084&18.84$\pm$0.1&7.06$\pm$0.3& $>$182.76&2.11$\pm$0.17&0.49$\pm$0.29\\
199.52/6.04&-&-&-&-&-&-&-&-& & 15.35$\pm$0.2& $<$0.177&31.88$\pm$0.13&15.68$\pm$0.22& $>$86.98&4.67$\pm$0.09&0.25$\pm$0.18\\
199.52/6.04&13.06$\pm$0.54& $<$0.242&33.27$\pm$0.21&12.67$\pm$0.36&0.05$\pm$0.05& $>$53.89&3.28$\pm$0.18&0.16$\pm$0.17& & -&-&-&-&-&-&-\\
190.09/-2.17&49.35&1.28$\pm$0.54&0.2$\pm$0.21&1.19$\pm$0.47&0.0$\pm$0.0&68.36$\pm$1.22&2.03$\pm$1.17&3& & 62.23&1.35$\pm$0.03&0.2$\pm$0.01&1.14$\pm$0.02&84.01$\pm$7.95&2.51$\pm$0.25&5\\
190.09/-2.17&18.27&0.54$\pm$0.25&1.92$\pm$4.11&13.61$\pm$3.45&0.05$\pm$0.08&43.78$\pm$3.4&6.45$\pm$3.44&0& & 13.76&0.54$\pm$0.01&2.04$\pm$0.27&13.87$\pm$0.27&32.97$\pm$15.08&4.79$\pm$2.21&1\\
190.09/-2.17&44.42&0.66$\pm$0.3&2.84$\pm$0.58&2.3$\pm$1.52&0.0$\pm$0.0&91.94$\pm$1.14&2.71$\pm$2.18&2& & 67.38&0.67$\pm$0.02&2.87$\pm$0.04&2.46$\pm$0.11&138.0$\pm$20.38&4.39$\pm$0.69&2\\
190.09/-2.17&60.33&0.66$\pm$0.41&5.44$\pm$0.6&2.12$\pm$1.68&0.0$\pm$0.0&124.87$\pm$1.73&3.38$\pm$3.42&6& & 68.55&0.65$\pm$0.02&5.47$\pm$0.04&1.92$\pm$0.09&143.42$\pm$16.26&3.47$\pm$0.45&0\\
190.09/-2.17&80.57&0.92$\pm$0.48&9.23$\pm$0.3&1.63$\pm$0.89&0.0$\pm$0.0&133.96$\pm$2.39&3.91$\pm$2.94&4& & 103.3&0.89$\pm$0.02&9.23$\pm$0.02&1.52$\pm$0.04&175.28$\pm$7.95&4.62$\pm$0.28&3\\
190.09/-2.17&74.44&1.3$\pm$0.26&13.53$\pm$0.96&7.19$\pm$1.4&0.0$\pm$0.0&102.33$\pm$2.1&18.59$\pm$5.18&1& & 78.41&1.29$\pm$0.02&13.46$\pm$0.07&7.41$\pm$0.09&108.19$\pm$1.8&20.08$\pm$0.49&6\\
190.09/-2.17&81.01&2.65$\pm$1.8&16.13$\pm$0.25&1.72$\pm$0.55&0.0$\pm$0.0&87.17$\pm$0.88&7.7$\pm$5.8&5& & 47.56&2.78$\pm$0.09&16.11$\pm$0.01&1.7$\pm$0.03&50.71$\pm$3.52&4.65$\pm$0.36&4\\
190.09/-2.17&-&-&-&-&-&-&-&-& & 17.61$\pm$3.33& $<$0.094&-2.1$\pm$0.29&5.29$\pm$0.61& $>$188.29&1.81$\pm$0.4&0.68$\pm$0.01\\
190.09/-2.17&-&-&-&-&-&-&-&-& & 7.12$\pm$0.61& $<$0.123&3.49$\pm$0.27&39.14$\pm$0.93& $>$57.97&5.4$\pm$0.48&0.53$\pm$0.01\\
190.09/-2.17&-&-&-&-&-&-&-&-& & 59.73$\pm$7.79& $<$0.185&5.08$\pm$0.35&3.74$\pm$1.08& $>$323.16&4.33$\pm$1.37&0.3$\pm$0.01\\
190.09/-2.17&174.49$\pm$3.1& $<$0.199&7.77$\pm$0.04&18.14$\pm$0.05&0.12$\pm$0.0& $>$875.25&64.83$\pm$1.17&0.0$\pm$0.0& & 133.94$\pm$5.25& $<$0.221&8.26$\pm$0.22&18.53$\pm$0.19& $>$605.62&48.13$\pm$1.95&0.08$\pm$0.01\\
190.09/-2.17&-&-&-&-&-&-&-&-& & 52.48$\pm$3.91& $<$0.209&10.42$\pm$0.22&3.81$\pm$0.41& $>$251.49&3.88$\pm$0.51&0.21$\pm$0.01\\
190.09/-2.17&50.84$\pm$3.84& $<$0.143&11.58$\pm$0.16&3.74$\pm$0.35&0.0$\pm$0.0& $>$356.27&3.69$\pm$0.45&0.0$\pm$0.0& & -&-&-&-&-&-&-\\
177.3/-22.24&13.85&0.4$\pm$0.09&-0.39$\pm$0.25&2.3$\pm$0.47&0.34$\pm$0.28&42.01$\pm$2.11&0.88$\pm$0.29&2& & 11.1&0.28$\pm$0.01&-0.48$\pm$0.01&1.74$\pm$0.04&45.47$\pm$2.68&0.43$\pm$0.03&0\\
177.3/-22.24&27.45&0.76$\pm$0.05&4.0$\pm$0.21&4.81$\pm$0.89&0.0$\pm$0.0&51.56$\pm$4.09&3.67$\pm$0.78&0& & -&-&-&-&-&-&-\\
177.3/-22.24&-&-&-&-&-&-&-&-& & 49.69&0.76$\pm$0.0&4.59$\pm$0.05&7.37$\pm$0.09&93.34$\pm$4.68&10.15$\pm$0.53&2\\
177.3/-22.24&-&-&-&-&-&-&-&-& & 37.76&1.66$\pm$0.09&8.08$\pm$0.03&1.27$\pm$0.05&46.62$\pm$1.28&1.91$\pm$0.14&3\\
177.3/-22.24&34.57&3.4$\pm$0.31&9.56$\pm$0.09&3.43$\pm$0.17&0.04$\pm$0.02&35.76$\pm$1.21&8.27$\pm$0.91&1& & 44.68&3.41$\pm$0.17&9.91$\pm$0.03&1.71$\pm$0.05&46.21$\pm$0.88&5.23$\pm$0.33&1\\
177.3/-22.24&-&-&-&-&-&-&-&-& & 42.15&1.13$\pm$0.11&10.47$\pm$0.16&3.45$\pm$0.11&62.27$\pm$2.33&4.72$\pm$0.52&4\\
177.3/-22.24&3.33$\pm$0.15& $<$0.093&-22.83$\pm$0.16&9.91$\pm$0.56&1.0$\pm$0.0& $>$35.66&0.95$\pm$0.07&1.0$\pm$0.0& & 3.05$\pm$0.21& $<$0.093&-22.94$\pm$0.13&5.17$\pm$0.29& $>$32.67&0.31$\pm$0.03&1.0$\pm$0.0\\
177.3/-22.24&-&-&-&-&-&-&-&-& & 2.1$\pm$0.09& $<$0.03&-8.57$\pm$0.64&47.69$\pm$1.07& $>$70.76&1.94$\pm$0.1&0.51$\pm$0.04\\
177.3/-22.24&4.99$\pm$0.58& $<$0.109&-1.47$\pm$0.75&13.98$\pm$1.22&1.0$\pm$0.0& $>$45.82&2.0$\pm$0.29&0.5$\pm$0.18& & -&-&-&-&-&-&-\\
177.3/-22.24&-&-&-&-&-&-&-&-& & 6.76$\pm$1.73& $<$0.086&4.17$\pm$0.15&3.38$\pm$0.67& $>$78.34&0.44$\pm$0.14&0.61$\pm$0.03\\
177.3/-22.24&51.41$\pm$2.48& $<$0.071&5.34$\pm$0.22&8.07$\pm$0.38&0.0$\pm$0.0& $>$726.96&8.05$\pm$0.54&0.44$\pm$0.1& & 8.44$\pm$1.07& $<$0.09&5.55$\pm$0.19&15.87$\pm$0.72& $>$93.34&2.6$\pm$0.35&0.36$\pm$0.03\\
177.3/-22.24&-&-&-&-&-&-&-&-& & 23.59$\pm$2.95& $<$0.07&9.52$\pm$0.23&5.97$\pm$0.42& $>$336.31&2.73$\pm$0.39&0.27$\pm$0.04\\
177.3/-22.24&20.37$\pm$0.98& $<$0.065&12.06$\pm$0.06&3.5$\pm$0.14&0.96$\pm$0.07& $>$311.64&2.02$\pm$0.13&0.7$\pm$0.15& & -&-&-&-&-&-&-\\
206.72/8.44&8.06&0.18$\pm$0.02&-18.29$\pm$0.46&9.64$\pm$1.02&0.08$\pm$0.2&48.91$\pm$3.65&1.74$\pm$0.35&0& & -&-&-&-&-&-&-\\
206.72/8.44&-&-&-&-&-&-&-&-& & 8.98&0.22$\pm$0.0&-17.08$\pm$0.03&8.2$\pm$0.07&45.46$\pm$4.29&1.56$\pm$0.15&0\\
206.72/8.44&5.44&0.07$\pm$0.01&5.22$\pm$0.71&11.8$\pm$1.59&0.0$\pm$0.0&80.46$\pm$32.83&1.3$\pm$0.59&1& & 13.88&0.07$\pm$0.0&5.09$\pm$0.11&12.16$\pm$0.25&205.28$\pm$29.07&3.4$\pm$0.49&1\\
206.72/8.44&1.85&0.05$\pm$0.01&39.86$\pm$0.53&5.56$\pm$1.21&0.0$\pm$0.0&37.99$\pm$8.62&0.19$\pm$0.07&2& & 2.24&0.05$\pm$0.0&39.84$\pm$0.11&5.64$\pm$0.26&46.0$\pm$4.52&0.23$\pm$0.03&2\\
206.72/8.44&-&-&-&-&-&-&-&-& & 3.7$\pm$0.89& $<$0.107&-16.85$\pm$2.05&18.92$\pm$1.68& $>$34.54&1.36$\pm$0.35&0.5$\pm$0.41\\
206.72/8.44&3.13$\pm$0.54& $<$0.127&-16.08$\pm$0.31&4.14$\pm$0.74&0.0$\pm$0.0& $>$24.74&0.25$\pm$0.06&0.54$\pm$0.42& & -&-&-&-&-&-&-\\
206.72/8.44&-&-&-&-&-&-&-&-& & 6.23$\pm$3.41& $<$0.038&-5.26$\pm$1.88&8.03$\pm$2.89& $>$162.18&0.97$\pm$0.64&1.0$\pm$0.0\\
206.72/8.44&3.06$\pm$1.31& $<$0.058&-0.09$\pm$34.87&32.16$\pm$16.07&0.0$\pm$0.0& $>$52.42&1.91$\pm$1.26&0.46$\pm$0.39& & -&-&-&-&-&-&-\\
206.72/8.44&20.46$\pm$4.82& $<$0.077&1.09$\pm$0.24&10.87$\pm$0.97&0.71$\pm$0.14& $>$266.77&5.76$\pm$1.48&0.0$\pm$0.0& & 14.54$\pm$3.78& $<$0.072&0.76$\pm$0.73&7.63$\pm$0.92& $>$201.28&2.15$\pm$0.62&0.5$\pm$0.41\\
206.72/8.44&3.36$\pm$1.82& $<$0.041&13.88$\pm$1.71&11.96$\pm$5.05&0.0$\pm$0.0& $>$81.94&0.78$\pm$0.53&1.0$\pm$0.0& & -&-&-&-&-&-&-\\
206.72/8.44&-&-&-&-&-&-&-&-& & 7.12$\pm$0.51& $<$0.041&15.39$\pm$0.61&15.2$\pm$1.97& $>$174.23&2.1$\pm$0.31&1.0$\pm$0.0\\
206.72/8.44&5.05$\pm$2.03& $<$0.033&33.78$\pm$10.02&34.87$\pm$6.65&0.0$\pm$0.0& $>$151.57&3.42$\pm$1.52&0.33$\pm$0.35& & -&-&-&-&-&-&-\\
206.72/8.44&-&-&-&-&-&-&-&-& & 7.94$\pm$0.44& $<$0.035&35.76$\pm$0.62&20.27$\pm$1.98& $>$229.48&3.12$\pm$0.35&0.5$\pm$0.41\\
206.72/8.44&3.32$\pm$1.42& $<$0.041&37.78$\pm$1.06&13.04$\pm$3.2&0.33$\pm$0.37& $>$81.13&0.97$\pm$0.5&0.48$\pm$0.43& & -&-&-&-&-&-&-\\
206.72/8.44&-&-&-&-&-&-&-&-& & 1.34$\pm$0.54& $<$0.028&53.54$\pm$4.82&20.94$\pm$4.5& $>$47.57&0.54$\pm$0.25&0.5$\pm$0.41\\
194.89/-11.98&17.52&0.24$\pm$0.07&-3.45$\pm$0.34&3.43$\pm$0.87&1.0$\pm$0.0&82.1$\pm$3.44&1.9$\pm$0.73&4& & 14.48&0.19$\pm$0.0&-3.58$\pm$0.05&5.22$\pm$0.13&83.68$\pm$3.61&1.64$\pm$0.09&0\\
194.89/-11.98&22.22&0.41$\pm$0.05&3.21$\pm$0.2&3.23$\pm$0.43&0.0$\pm$0.0&66.06$\pm$3.77&1.71$\pm$0.32&2& & 13.55&0.45$\pm$0.01&3.18$\pm$0.03&3.49$\pm$0.07&37.4$\pm$16.13&1.13$\pm$0.49&4\\
194.89/-11.98&-&-&-&-&-&-&-&-& & 5.22&0.19$\pm$0.02&9.18$\pm$0.06&2.0$\pm$0.19&30.18$\pm$10.28&0.22$\pm$0.08&3\\
194.89/-11.98&16.59&0.6$\pm$0.05&9.69$\pm$0.25&4.79$\pm$0.52&1.0$\pm$0.0&36.77$\pm$3.69&3.05$\pm$0.51&0& & -&-&-&-&-&-&-\\
194.89/-11.98&-&-&-&-&-&-&-&-& & 37.1&0.5$\pm$0.02&11.36$\pm$0.07&8.68$\pm$0.16&94.29$\pm$2.62&7.87$\pm$0.39&1\\
194.89/-11.98&20.05&0.49$\pm$0.4&12.84$\pm$0.25&1.68$\pm$0.74&0.0$\pm$0.0&51.75$\pm$2.01&0.83$\pm$0.76&3& & 16.1&0.37$\pm$0.02&13.11$\pm$0.03&1.92$\pm$0.1&52.05$\pm$1.86&0.72$\pm$0.05&2\\
194.89/-11.98&15.68&0.29$\pm$0.15&14.57$\pm$1.72&3.29$\pm$2.24&0.0$\pm$0.0&62.27$\pm$3.27&1.16$\pm$0.98&1& & -&-&-&-&-&-&-\\
194.89/-11.98&2.7$\pm$0.07& $<$0.037&-26.63$\pm$0.18&13.22$\pm$0.58&1.0$\pm$0.0& $>$73.26&1.02$\pm$0.05&1.0$\pm$0.0& & 2.03$\pm$0.11& $<$0.033&-26.28$\pm$0.15&7.19$\pm$0.45& $>$61.77&0.28$\pm$0.02&1.0$\pm$0.0\\
194.89/-11.98&-&-&-&-&-&-&-&-& & 2.19$\pm$0.18& $<$0.047&-8.73$\pm$1.16&58.62$\pm$1.83& $>$46.19&2.49$\pm$0.22&0.31$\pm$0.03\\
194.89/-11.98&24.75$\pm$1.88& $<$0.078&1.99$\pm$0.39&9.84$\pm$0.25&1.0$\pm$0.0& $>$316.15&6.97$\pm$0.56&0.45$\pm$0.04& & -&-&-&-&-&-&-\\
194.89/-11.98&-&-&-&-&-&-&-&-& & 19.33$\pm$5.99& $<$0.115&2.56$\pm$0.59&5.68$\pm$0.36& $>$167.56&2.13$\pm$0.67&0.98$\pm$0.01\\
194.89/-11.98&-&-&-&-&-&-&-&-& & 14.91$\pm$4.03& $<$0.114&6.95$\pm$0.44&4.26$\pm$0.85& $>$131.33&1.23$\pm$0.41&0.58$\pm$0.03\\
194.89/-11.98&-&-&-&-&-&-&-&-& & 12.45$\pm$1.04& $<$0.102&7.77$\pm$0.19&23.98$\pm$0.88& $>$122.32&5.79$\pm$0.53&0.0$\pm$0.0\\
194.89/-11.98&47.58$\pm$2.76& $<$0.076&9.7$\pm$0.14&9.02$\pm$0.32&0.0$\pm$0.0& $>$624.88&8.33$\pm$0.57&0.0$\pm$0.0& & -&-&-&-&-&-&-\\
194.89/-11.98&12.55$\pm$0.58& $<$0.059&19.25$\pm$0.1&5.47$\pm$0.15&1.0$\pm$0.0& $>$212.66&1.97$\pm$0.11&0.5$\pm$0.04& & -&-&-&-&-&-&-\\
194.89/-11.98&-&-&-&-&-&-&-&-& & 5.44$\pm$0.27& $<$0.045&19.94$\pm$0.07&3.38$\pm$0.19& $>$120.38&0.36$\pm$0.03&0.43$\pm$0.04\\
\hline
\end{tabular}
\end{sidewaystable}
%%%%

%%%% 
\begin{sidewaystable}[h!]
\fontsize{4}{3}\selectfont
\renewcommand\thetable{\ref{table:parameters0} (cont)}
\centering
\caption{}
\label{}
\renewcommand{\arraystretch}{1.5}
\begin{tabular}{ lllllllllclllllll  }
\hline
\hline
% \multirow{2}{*}{$l/b$} & \multicolumn{1}{c}{\multirow{2}{*}{$T_{bg}$}} & \multicolumn{7}{c}{pseudo-Voigt} & \multicolumn{7}{c}{Gaussian}\\ 
\multirow{2}{*}{$l/b$} & \multicolumn{8}{c}{pseudo-Voigt} & \multicolumn{7}{c}{Gaussian}\\ 
\cline{2-9}
\cline{11-17}
& \multicolumn{1}{c}{$T_{B}$} & \multicolumn{1}{c}{$\tau$} & \multicolumn{1}{c}{$V_{lsr}$} & \multicolumn{1}{c}{$\Delta V$} & \multicolumn{1}{c}{$\eta$} & \multicolumn{1}{c}{$T_{s}$} & \multicolumn{1}{c}{\NHI} & \multicolumn{1}{c}{$F\ or\ O$} & &  \multicolumn{1}{c}{$T_{B}$} & \multicolumn{1}{c}{$\tau$} & \multicolumn{1}{c}{$V_{lsr}$} & \multicolumn{1}{c}{$\Delta V$} & \multicolumn{1}{c}{$T_{s}$} & \multicolumn{1}{c}{\NHI} & \multicolumn{1}{c}{$F\ or\ O$} \\ 
($^{\circ}$) & \multicolumn{1}{c}{$(K)$} & \multicolumn{1}{c}{$(10^{-2})$} & \multicolumn{1}{c}{$(km s^{-1})$} & \multicolumn{1}{c}{$(km s^{-1})$} & \multicolumn{1}{c}{$\ $} & \multicolumn{1}{c}{$(K)$} & \multicolumn{1}{c}{$(10^{20}cm^{-2})$} & \multicolumn{1}{c}{$\ $} & & \multicolumn{1}{c}{$(K)$} & \multicolumn{1}{c}{$(10^{-2})$} & \multicolumn{1}{c}{$(km s^{-1})$} & \multicolumn{1}{c}{$(km s^{-1})$} & \multicolumn{1}{c}{$(K)$} & \multicolumn{1}{c}{$(10^{20}cm^{-2})$} & \multicolumn{1}{c}{} \\ 
\hline

209.24/-4.64&-&-&-&-&-&-&-&-& & 65.45&0.98$\pm$0.01&7.45$\pm$0.04&5.09$\pm$0.06&104.78$\pm$1.42&10.16$\pm$0.2&1\\
209.24/-4.64&44.35&1.13$\pm$0.12&8.89$\pm$0.23&6.92$\pm$0.43&0.0$\pm$0.0&65.52$\pm$4.98&9.9$\pm$1.46&1& & -&-&-&-&-&-&-\\
209.24/-4.64&72.72&2.21$\pm$1.56&10.81$\pm$0.18&1.25$\pm$0.42&0.0$\pm$0.0&81.68$\pm$1.51&4.35$\pm$3.41&0& & 75.94&2.32$\pm$0.04&10.78$\pm$0.01&1.86$\pm$0.03&84.22$\pm$0.77&7.06$\pm$0.18&4\\
209.24/-4.64&-&-&-&-&-&-&-&-& & 20.04&0.32$\pm$0.01&14.01$\pm$0.04&3.17$\pm$0.09&73.17$\pm$6.19&1.43$\pm$0.13&0\\
209.24/-4.64&27.06&1.22$\pm$0.16&22.6$\pm$0.11&3.16$\pm$0.32&0.32$\pm$0.15&38.4$\pm$2.02&3.3$\pm$0.6&2& & 26.89&1.15$\pm$0.01&22.58$\pm$0.01&3.46$\pm$0.02&39.35$\pm$2.63&3.03$\pm$0.21&3\\
209.24/-4.64&8.81&0.19$\pm$0.11&37.69$\pm$0.46&1.7$\pm$1.16&0.0$\pm$0.0&50.93$\pm$7.74&0.33$\pm$0.29&3& & 23.68&0.24$\pm$0.01&37.77$\pm$0.03&1.93$\pm$0.07&110.96$\pm$3.15&1.02$\pm$0.05&5\\
209.24/-4.64&13.48&0.33$\pm$0.1&40.16$\pm$0.3&1.71$\pm$0.83&1.0$\pm$0.0&47.95$\pm$4.38&0.77$\pm$0.45&4& & 22.84&0.33$\pm$0.01&40.18$\pm$0.02&1.53$\pm$0.04&81.27$\pm$2.18&0.79$\pm$0.04&2\\
209.24/-4.64&159.0$\pm$10.63& $<$0.206&8.69$\pm$0.05&8.31$\pm$0.17&0.44$\pm$0.01& $>$770.87&30.95$\pm$2.17&0.04$\pm$0.04& & -&-&-&-&-&-&-\\
209.24/-4.64&-&-&-&-&-&-&-&-& & 83.56$\pm$2.08& $<$0.175&9.28$\pm$0.1&10.95$\pm$0.14& $>$477.29&17.75$\pm$0.5&0.28$\pm$0.03\\
209.24/-4.64&37.48$\pm$1.26& $<$0.15&20.29$\pm$0.14&7.8$\pm$0.24&0.26$\pm$0.22& $>$249.72&6.36$\pm$0.65&0.43$\pm$0.08& & -&-&-&-&-&-&-\\
209.24/-4.64&-&-&-&-&-&-&-&-& & 43.59$\pm$2.07& $<$0.167&21.41$\pm$0.11&5.85$\pm$0.17& $>$260.55&4.94$\pm$0.27&0.32$\pm$0.03\\
209.24/-4.64&-&-&-&-&-&-&-&-& & 17.11$\pm$0.55& $<$0.095&25.67$\pm$0.2&46.12$\pm$0.37& $>$179.88&15.31$\pm$0.51&0.39$\pm$0.04\\
209.24/-4.64&23.14$\pm$1.34& $<$0.129&38.62$\pm$0.14&6.53$\pm$0.28&0.0$\pm$0.0& $>$178.74&2.93$\pm$0.21&0.33$\pm$0.08& & -&-&-&-&-&-&-\\
209.24/-4.64&28.43$\pm$1.06& $<$0.155&39.79$\pm$0.54&28.19$\pm$0.79&0.0$\pm$0.0& $>$183.37&15.54$\pm$0.73&0.22$\pm$0.06& & -&-&-&-&-&-&-\\
209.24/-4.64&-&-&-&-&-&-&-&-& & 35.66$\pm$0.43& $<$0.089&43.16$\pm$0.09&18.34$\pm$0.18& $>$398.6&12.69$\pm$0.2&0.49$\pm$0.04\\
209.24/-4.64&16.63$\pm$1.08& $<$0.121&46.71$\pm$0.27&10.62$\pm$0.58&0.0$\pm$0.0& $>$137.46&3.43$\pm$0.29&0.42$\pm$0.08& & -&-&-&-&-&-&-\\
174.77/-5.97&3.91&0.16$\pm$0.06&-14.09$\pm$0.5&3.04$\pm$1.26&0.22$\pm$1.33&26.42$\pm$7.06&0.28$\pm$0.24&3& & 4.94&0.22$\pm$0.01&-13.76$\pm$0.09&4.26$\pm$0.17&25.01$\pm$6.7&0.45$\pm$0.12&4\\
174.77/-5.97&21.63&0.49$\pm$0.12&-8.46$\pm$0.37&4.14$\pm$1.37&1.0$\pm$0.0&55.85$\pm$4.97&3.26$\pm$1.35&2& & 21.17&0.44$\pm$0.03&-8.73$\pm$0.04&3.15$\pm$0.14&59.46$\pm$4.56&1.59$\pm$0.19&2\\
174.77/-5.97&-&-&-&-&-&-&-&-& & 34.5&0.2$\pm$0.05&-2.9$\pm$2.33&8.54$\pm$4.49&190.33$\pm$77.74&6.34$\pm$4.53&1\\
174.77/-5.97&18.93&0.54$\pm$0.05&1.32$\pm$0.36&6.52$\pm$0.86&0.0$\pm$0.0&45.36$\pm$2.96&3.09$\pm$0.54&0& & -&-&-&-&-&-&-\\
174.77/-5.97&-&-&-&-&-&-&-&-& & 28.98&0.49$\pm$0.16&1.97$\pm$0.19&5.32$\pm$0.6&74.82$\pm$2.98&3.74$\pm$1.34&0\\
174.77/-5.97&28.02&0.58$\pm$0.1&5.84$\pm$0.11&1.57$\pm$0.32&0.0$\pm$0.0&63.67$\pm$1.06&1.13$\pm$0.31&1& & 23.66&0.6$\pm$0.02&5.85$\pm$0.02&1.65$\pm$0.05&52.44$\pm$2.45&1.01$\pm$0.06&3\\
174.77/-5.97&1.45$\pm$0.34& $<$0.089&-28.16$\pm$0.42&4.33$\pm$1.24&0.0$\pm$0.0& $>$16.38&0.12$\pm$0.04&1.0$\pm$0.0& & -&-&-&-&-&-&-\\
174.77/-5.97&1.64$\pm$0.79& $<$0.091&-20.0$\pm$0.51&4.38$\pm$1.63&0.17$\pm$1.97& $>$17.91&0.15$\pm$0.16&0.5$\pm$0.08& & -&-&-&-&-&-&-\\
174.77/-5.97&-&-&-&-&-&-&-&-& & 18.3$\pm$0.26& $<$0.117&-14.11$\pm$0.29&34.79$\pm$0.34& $>$155.88&12.35$\pm$0.21&0.19$\pm$0.03\\
174.77/-5.97&16.69$\pm$0.88& $<$0.121&-13.61$\pm$0.21&36.43$\pm$0.54&0.0$\pm$0.0& $>$138.36&11.79$\pm$0.65&0.17$\pm$0.05& & -&-&-&-&-&-&-\\
174.77/-5.97&-&-&-&-&-&-&-&-& & 27.07$\pm$2.64& $<$0.137&-10.45$\pm$0.18&7.24$\pm$0.19& $>$197.73&3.8$\pm$0.38&0.43$\pm$0.04\\
174.77/-5.97&28.31$\pm$1.77& $<$0.132&-9.58$\pm$0.17&7.93$\pm$0.36&0.0$\pm$0.0& $>$214.17&4.36$\pm$0.34&0.4$\pm$0.08& & -&-&-&-&-&-&-\\
174.77/-5.97&59.81$\pm$1.74& $<$0.158&0.91$\pm$0.08&11.2$\pm$0.2&0.0$\pm$0.0& $>$378.64&13.0$\pm$0.44&0.0$\pm$0.0& & -&-&-&-&-&-&-\\
174.77/-5.97&-&-&-&-&-&-&-&-& & 20.6$\pm$13.3& $<$0.13&2.51$\pm$3.69&13.31$\pm$2.33& $>$158.51&5.32$\pm$3.56&0.51$\pm$0.04\\
174.77/-5.97&-&-&-&-&-&-&-&-& & 16.58$\pm$4.09& $<$0.124&5.57$\pm$0.17&4.28$\pm$0.47& $>$133.38&1.38$\pm$0.37&0.43$\pm$0.04\\
203.85/5.82&21.05&0.33$\pm$0.05&6.36$\pm$0.2&3.33$\pm$0.67&0.68$\pm$0.36&74.89$\pm$38.25&2.09$\pm$1.22&0& & 15.53&0.29$\pm$0.0&6.56$\pm$0.03&4.38$\pm$0.06&61.7$\pm$18.71&1.52$\pm$0.46&0\\
203.85/5.82&3.35&0.14$\pm$0.03&36.11$\pm$0.2&2.63$\pm$0.44&0.0$\pm$0.0&25.62$\pm$2.2&0.18$\pm$0.05&1& & 2.99&0.14$\pm$0.0&36.13$\pm$0.04&2.55$\pm$0.09&22.88$\pm$2.13&0.16$\pm$0.02&1\\
203.85/5.82&2.47$\pm$0.17& $<$0.046&-8.54$\pm$0.12&3.67$\pm$0.47&1.0$\pm$0.0& $>$53.7&0.26$\pm$0.04&1.0$\pm$0.0& & 2.04$\pm$0.17& $<$0.047&-8.75$\pm$0.12&3.5$\pm$0.35& $>$43.87&0.14$\pm$0.02&1.0$\pm$0.0\\
203.85/5.82&-&-&-&-&-&-&-&-& & 3.35$\pm$0.98& $<$0.045&2.35$\pm$2.39&18.83$\pm$3.84& $>$74.07&1.22$\pm$0.43&0.5$\pm$0.41\\
203.85/5.82&13.96$\pm$6.4& $<$0.119&7.88$\pm$0.36&3.98$\pm$1.53&0.79$\pm$0.63& $>$116.93&1.48$\pm$0.94&0.5$\pm$0.41& & -&-&-&-&-&-&-\\
203.85/5.82&-&-&-&-&-&-&-&-& & 15.67$\pm$2.41& $<$0.131&9.14$\pm$0.61&5.87$\pm$0.77& $>$119.61&1.79$\pm$0.36&0.54$\pm$0.41\\
203.85/5.82&9.52$\pm$5.29& $<$0.204&10.44$\pm$1.72&4.17$\pm$1.53&0.0$\pm$0.0& $>$46.56&0.77$\pm$0.51&0.5$\pm$0.41& & -&-&-&-&-&-&-\\
203.85/5.82&13.12$\pm$0.52& $<$0.218&10.58$\pm$0.41&32.71$\pm$0.75&0.06$\pm$0.05& $>$60.13&8.58$\pm$0.43&0.5$\pm$0.41& & -&-&-&-&-&-&-\\
203.85/5.82&-&-&-&-&-&-&-&-& & 12.95$\pm$1.04& $<$0.05&16.65$\pm$0.31&40.93$\pm$0.53& $>$256.62&10.28$\pm$0.84&0.5$\pm$0.41\\
203.85/5.82&12.29$\pm$0.46& $<$0.082&25.12$\pm$0.12&9.14$\pm$0.33&0.0$\pm$0.0& $>$150.81&2.18$\pm$0.11&1.0$\pm$0.0& & 10.92$\pm$0.61& $<$0.082&25.18$\pm$0.13&8.71$\pm$0.34& $>$133.99&1.85$\pm$0.13&1.0$\pm$0.0\\
203.85/5.82&13.17$\pm$0.27& $<$0.056&36.46$\pm$0.19&15.03$\pm$0.33&0.43$\pm$0.04& $>$236.31&4.62$\pm$0.16&0.5$\pm$0.41& & 8.88$\pm$0.36& $<$0.062&36.73$\pm$0.19&12.57$\pm$0.38& $>$143.59&2.17$\pm$0.11&0.5$\pm$0.41\\
172.23/-25.66&5.32&0.11$\pm$0.35&-0.92$\pm$1.11&2.28$\pm$2.17&0.0$\pm$0.0&51.09$\pm$4.55&0.26$\pm$0.82&1& & -&-&-&-&-&-&-\\
172.23/-25.66&-&-&-&-&-&-&-&-& & 20.97&0.36$\pm$0.0&0.8$\pm$0.06&4.18$\pm$0.1&69.36$\pm$9.8&2.01$\pm$0.29&0\\
172.23/-25.66&18.33&0.33$\pm$0.09&1.36$\pm$1.48&3.8$\pm$2.67&0.0$\pm$0.0&65.22$\pm$3.77&1.58$\pm$1.18&0& & -&-&-&-&-&-&-\\
172.23/-25.66&-&-&-&-&-&-&-&-& & 2.39&0.11$\pm$0.06&5.3$\pm$1.35&3.16$\pm$1.79&22.99$\pm$46.32&0.16$\pm$0.35&2\\
172.23/-25.66&11.25&0.32$\pm$0.05&6.54$\pm$0.19&2.63$\pm$0.58&0.21$\pm$1.09&41.08$\pm$9.46&0.73$\pm$0.43&2& & 14.61&0.27$\pm$0.14&6.75$\pm$0.05&1.88$\pm$0.29&61.76$\pm$3.68&0.62$\pm$0.34&1\\
172.23/-25.66&11.57&0.33$\pm$0.06&10.02$\pm$0.17&2.33$\pm$0.48&0.57$\pm$0.44&41.18$\pm$3.69&0.77$\pm$0.25&3& & 16.27&0.31$\pm$0.01&9.93$\pm$0.05&2.9$\pm$0.08&61.04$\pm$7.86&1.07$\pm$0.14&3\\
172.23/-25.66&-&-&-&-&-&-&-&-& & 0.66$\pm$0.04& $<$0.027&-40.32$\pm$2.18&32.02$\pm$3.94& $>$24.48&0.41$\pm$0.06&1.0$\pm$0.0\\
172.23/-25.66&0.67$\pm$0.04& $<$0.019&-38.84$\pm$2.33&35.81$\pm$4.8&0.08$\pm$0.47& $>$34.46&0.48$\pm$0.13&1.0$\pm$0.0& & -&-&-&-&-&-&-\\
172.23/-25.66&3.38$\pm$0.55& $<$0.071&-0.55$\pm$1.18&28.06$\pm$1.61&0.0$\pm$0.0& $>$47.6&1.84$\pm$0.32&0.5$\pm$0.29& & 3.6$\pm$0.49& $<$0.069&-0.27$\pm$0.97&30.68$\pm$1.75& $>$52.23&2.14$\pm$0.31&0.55$\pm$0.31\\
172.23/-25.66&12.03$\pm$4.11& $<$0.089&3.58$\pm$0.12&3.55$\pm$0.9&1.0$\pm$0.0& $>$135.67&1.22$\pm$0.52&0.43$\pm$0.28& & 23.5$\pm$4.62& $<$0.078&3.76$\pm$0.82&5.8$\pm$0.9& $>$300.58&2.64$\pm$0.66&0.0$\pm$0.0\\
172.23/-25.66&24.32$\pm$4.35& $<$0.072&5.34$\pm$0.09&11.92$\pm$0.51&0.08$\pm$0.08& $>$336.86&5.83$\pm$1.09&0.43$\pm$0.27& & 16.02$\pm$3.06& $<$0.073&5.18$\pm$0.16&13.51$\pm$0.94& $>$219.19&4.2$\pm$0.85&0.0$\pm$0.0\\
172.23/-25.66&11.71$\pm$2.03& $<$0.054&10.49$\pm$0.18&3.79$\pm$0.3&0.0$\pm$0.0& $>$216.21&0.86$\pm$0.16&0.48$\pm$0.29& & 11.96$\pm$2.9& $<$0.059&10.3$\pm$0.46&4.93$\pm$0.35& $>$203.64&1.14$\pm$0.29&0.49$\pm$0.29\\
206.48/5.48&2.34&0.09$\pm$0.03&-2.79$\pm$0.4&2.77$\pm$0.83&0.0$\pm$0.0&27.24$\pm$3.0&0.13$\pm$0.06&0& & 2.57&0.08$\pm$0.0&-2.74$\pm$0.08&3.09$\pm$0.18&33.38$\pm$3.1&0.17$\pm$0.02&0\\
206.48/5.48&20.93&0.59$\pm$0.07&7.33$\pm$0.11&2.32$\pm$0.31&0.25$\pm$0.26&46.96$\pm$1.0&1.39$\pm$0.29&1& & 22.01&0.56$\pm$0.01&7.32$\pm$0.01&2.52$\pm$0.03&51.32$\pm$0.83&1.4$\pm$0.03&1\\
206.48/5.48&2.06&0.08$\pm$0.04&41.4$\pm$0.46&1.86$\pm$1.03&0.0$\pm$0.0&26.77$\pm$5.02&0.08$\pm$0.06&2& & 2.11&0.08$\pm$0.01&41.38$\pm$0.07&1.94$\pm$0.15&27.38$\pm$5.03&0.08$\pm$0.02&2\\
206.48/5.48&15.4$\pm$0.86& $<$0.117&5.35$\pm$0.1&11.01$\pm$0.38&0.39$\pm$0.15& $>$131.39&3.91$\pm$0.34&0.33$\pm$0.35& & 13.22$\pm$0.25& $<$0.129&5.2$\pm$0.08&10.05$\pm$0.23& $>$102.11&2.58$\pm$0.08&0.49$\pm$0.43\\
206.48/5.48&13.28$\pm$0.82& $<$0.057&19.07$\pm$0.6&39.13$\pm$0.61&0.09$\pm$0.04& $>$231.65&10.51$\pm$0.7&0.39$\pm$0.42& & 16.17$\pm$0.17& $<$0.057&19.0$\pm$0.2&39.88$\pm$0.27& $>$282.11&12.51$\pm$0.16&0.17$\pm$0.25\\
206.48/5.48&6.43$\pm$0.74& $<$0.113&22.54$\pm$0.21&6.31$\pm$0.91&1.0$\pm$0.0& $>$57.01&1.16$\pm$0.21&1.0$\pm$0.0& & 4.41$\pm$0.29& $<$0.125&22.46$\pm$0.15&4.28$\pm$0.35& $>$35.27&0.37$\pm$0.04&1.0$\pm$0.0\\
206.48/5.48&10.26$\pm$1.07& $<$0.077&29.5$\pm$0.09&6.33$\pm$0.43&0.13$\pm$0.41& $>$133.42&1.33$\pm$0.3&1.0$\pm$0.0& & 10.03$\pm$0.32& $<$0.077&29.4$\pm$0.09&6.57$\pm$0.27& $>$130.4&1.28$\pm$0.07&1.0$\pm$0.0\\
206.48/5.48&11.94$\pm$0.5& $<$0.075&39.38$\pm$0.37&15.11$\pm$0.6&0.0$\pm$0.0& $>$159.08&3.5$\pm$0.2&0.11$\pm$0.22& & 10.81$\pm$0.21& $<$0.088&39.71$\pm$0.19&14.21$\pm$0.45& $>$122.58&2.98$\pm$0.11&0.17$\pm$0.25\\
\hline
\end{tabular}
\end{sidewaystable}
%%%%

%%%% 
\begin{sidewaystable}[h!]
\fontsize{4}{3}\selectfont
\renewcommand\thetable{\ref{table:parameters0} (cont)}
\centering
\caption{}
\label{}
\renewcommand{\arraystretch}{1.5}
\begin{tabular}{ lllllllllclllllll  }
\hline
\hline
% \multirow{2}{*}{$l/b$} & \multicolumn{1}{c}{\multirow{2}{*}{$T_{bg}$}} & \multicolumn{7}{c}{pseudo-Voigt} & \multicolumn{7}{c}{Gaussian}\\ 
\multirow{2}{*}{$l/b$} & \multicolumn{8}{c}{pseudo-Voigt} & \multicolumn{7}{c}{Gaussian}\\ 
\cline{2-9}
\cline{11-17}
& \multicolumn{1}{c}{$T_{B}$} & \multicolumn{1}{c}{$\tau$} & \multicolumn{1}{c}{$V_{lsr}$} & \multicolumn{1}{c}{$\Delta V$} & \multicolumn{1}{c}{$\eta$} & \multicolumn{1}{c}{$T_{s}$} & \multicolumn{1}{c}{\NHI} & \multicolumn{1}{c}{$F\ or\ O$} & &  \multicolumn{1}{c}{$T_{B}$} & \multicolumn{1}{c}{$\tau$} & \multicolumn{1}{c}{$V_{lsr}$} & \multicolumn{1}{c}{$\Delta V$} & \multicolumn{1}{c}{$T_{s}$} & \multicolumn{1}{c}{\NHI} & \multicolumn{1}{c}{$F\ or\ O$} \\ 
($^{\circ}$) & \multicolumn{1}{c}{$(K)$} & \multicolumn{1}{c}{$(10^{-2})$} & \multicolumn{1}{c}{$(km s^{-1})$} & \multicolumn{1}{c}{$(km s^{-1})$} & \multicolumn{1}{c}{$\ $} & \multicolumn{1}{c}{$(K)$} & \multicolumn{1}{c}{$(10^{20}cm^{-2})$} & \multicolumn{1}{c}{$\ $} & & \multicolumn{1}{c}{$(K)$} & \multicolumn{1}{c}{$(10^{-2})$} & \multicolumn{1}{c}{$(km s^{-1})$} & \multicolumn{1}{c}{$(km s^{-1})$} & \multicolumn{1}{c}{$(K)$} & \multicolumn{1}{c}{$(10^{20}cm^{-2})$} & \multicolumn{1}{c}{} \\ 
\hline

172.98/2.44&54.15&1.66$\pm$0.22&-17.96$\pm$0.38&3.56$\pm$0.49&0.0$\pm$0.0&66.86$\pm$0.75&7.67$\pm$1.47&1& & 47.21&1.67$\pm$0.02&-17.93$\pm$0.03&3.58$\pm$0.04&58.16$\pm$2.27&6.74$\pm$0.28&5\\
172.98/2.44&54.06&1.33$\pm$0.86&-15.23$\pm$0.66&1.64$\pm$1.31&0.0$\pm$0.0&73.5$\pm$1.62&3.12$\pm$3.2&0& & 44.01&1.36$\pm$0.04&-15.18$\pm$0.03&1.65$\pm$0.07&59.21$\pm$5.31&2.59$\pm$0.27&0\\
172.98/2.44&88.32&5.98$\pm$7.62&-12.35$\pm$0.39&2.37$\pm$1.44&0.0$\pm$0.0&88.54$\pm$0.9&24.33$\pm$34.37&2& & 59.47&6.79$\pm$0.42&-12.39$\pm$0.02&2.16$\pm$0.07&59.54$\pm$5.63&16.97$\pm$2.0&4\\
172.98/2.44&30.27&0.68$\pm$0.19&-8.78$\pm$1.06&3.09$\pm$4.11&0.0$\pm$0.0&61.36$\pm$5.39&2.49$\pm$3.39&3& & 17.96&0.69$\pm$0.01&-9.02$\pm$0.08&3.97$\pm$0.42&36.03$\pm$7.33&1.93$\pm$0.45&1\\
172.98/2.44&55.95&1.26$\pm$0.2&-4.84$\pm$0.58&3.62$\pm$0.95&0.0$\pm$0.0&78.1$\pm$1.19&6.9$\pm$2.11&4& & 28.99&1.23$\pm$0.02&-4.79$\pm$0.05&3.52$\pm$0.07&40.97$\pm$2.4&3.42$\pm$0.22&3\\
172.98/2.44&38.7&0.29$\pm$0.04&2.88$\pm$0.6&6.41$\pm$2.02&0.0$\pm$0.0&153.72$\pm$5.45&5.61$\pm$1.92&6& & 42.39&0.29$\pm$0.0&3.03$\pm$0.06&6.67$\pm$0.2&168.4$\pm$6.64&6.33$\pm$0.32&2\\
172.98/2.44&12.81&0.62$\pm$0.11&7.47$\pm$0.16&2.2$\pm$0.43&0.0$\pm$0.0&27.73$\pm$2.12&0.73$\pm$0.2&5& & 14.22&0.61$\pm$0.01&7.51$\pm$0.01&2.13$\pm$0.04&31.15$\pm$1.7&0.79$\pm$0.05&6\\
172.98/2.44&-&-&-&-&-&-&-&-& & 54.46$\pm$12.39& $<$0.217&-16.46$\pm$0.89&9.26$\pm$0.63& $>$250.91&9.78$\pm$2.32&0.23$\pm$0.01\\
172.98/2.44&-&-&-&-&-&-&-&-& & 8.79$\pm$0.28& $<$0.261&-12.24$\pm$0.24&44.56$\pm$0.62& $>$33.7&7.6$\pm$0.26&0.39$\pm$0.01\\
172.98/2.44&148.22$\pm$5.14& $<$0.256&-10.6$\pm$0.06&13.28$\pm$0.19&0.4$\pm$0.01& $>$579.98&45.4$\pm$1.72&0.0$\pm$0.0& & -&-&-&-&-&-&-\\
172.98/2.44&-&-&-&-&-&-&-&-& & 99.17$\pm$5.55& $<$0.231&-8.28$\pm$0.43&11.17$\pm$0.53& $>$428.55&21.49$\pm$1.58&0.36$\pm$0.01\\
172.98/2.44&15.78$\pm$0.69& $<$0.151&7.8$\pm$0.24&8.14$\pm$0.28&0.0$\pm$0.0& $>$104.48&2.49$\pm$0.14&0.4$\pm$0.01& & 15.66$\pm$0.93& $<$0.151&7.98$\pm$0.33&7.99$\pm$0.38& $>$103.48&2.43$\pm$0.18&0.23$\pm$0.01\\
190.74/2.94&39.12&0.85$\pm$0.07&-5.12$\pm$0.18&5.5$\pm$0.47&0.39$\pm$0.13&68.33$\pm$4.12&7.38$\pm$1.06&1& & 52.66&0.83$\pm$0.0&-5.2$\pm$0.01&5.77$\pm$0.03&93.37$\pm$1.47&8.66$\pm$0.15&0\\
190.74/2.94&42.13&0.85$\pm$0.07&6.11$\pm$0.21&8.03$\pm$0.61&0.0$\pm$0.0&73.57$\pm$2.16&9.73$\pm$1.09&2& & 73.17&0.86$\pm$0.0&6.04$\pm$0.01&8.28$\pm$0.04&126.85$\pm$1.32&17.42$\pm$0.22&1\\
190.74/2.94&6.62&0.12$\pm$0.03&15.66$\pm$0.65&4.21$\pm$1.43&0.0$\pm$0.0&58.5$\pm$3.93&0.57$\pm$0.24&0& & 2.97&0.12$\pm$0.0&15.78$\pm$0.05&4.17$\pm$0.12&26.26$\pm$7.16&0.27$\pm$0.07&2\\
190.74/2.94&2.53&0.1$\pm$0.04&28.33$\pm$0.37&2.57$\pm$0.74&0.0$\pm$0.0&26.57$\pm$3.45&0.13$\pm$0.07&3& & 2.93&0.1$\pm$0.0&28.39$\pm$0.04&2.7$\pm$0.1&30.74$\pm$3.56&0.16$\pm$0.02&3\\
190.74/2.94&2.9$\pm$0.11& $<$0.043&-63.76$\pm$0.11&8.02$\pm$0.43&0.83$\pm$0.13& $>$67.62&0.63$\pm$0.05&1.0$\pm$0.0& & 2.5$\pm$0.08& $<$0.035&-63.59$\pm$0.11&8.97$\pm$0.28& $>$71.8&0.43$\pm$0.02&1.0$\pm$0.0\\
190.74/2.94&4.1$\pm$0.32& $<$0.084&-14.75$\pm$0.14&5.04$\pm$0.37&0.0$\pm$0.0& $>$48.89&0.4$\pm$0.04&0.5$\pm$0.17& & -&-&-&-&-&-&-\\
190.74/2.94&-&-&-&-&-&-&-&-& & 3.9$\pm$0.28& $<$0.069&-13.78$\pm$0.18&5.76$\pm$0.49& $>$56.35&0.44$\pm$0.05&0.5$\pm$0.17\\
190.74/2.94&21.57$\pm$3.04& $<$0.117&-4.24$\pm$0.24&7.43$\pm$0.59&0.0$\pm$0.0& $>$184.65&3.11$\pm$0.5&0.03$\pm$0.05& & -&-&-&-&-&-&-\\
190.74/2.94&-&-&-&-&-&-&-&-& & 16.73$\pm$0.82& $<$0.115&-1.57$\pm$0.15&5.37$\pm$0.32& $>$145.98&1.74$\pm$0.13&0.53$\pm$0.16\\
190.74/2.94&-&-&-&-&-&-&-&-& & 34.75$\pm$1.36& $<$0.118&7.86$\pm$0.11&28.74$\pm$0.23& $>$295.26&19.38$\pm$0.77&0.2$\pm$0.1\\
190.74/2.94&58.81$\pm$0.96& $<$0.101&8.45$\pm$0.2&23.2$\pm$0.2&0.14$\pm$0.01& $>$583.4&28.28$\pm$0.53&0.52$\pm$0.16& & -&-&-&-&-&-&-\\
190.74/2.94&-&-&-&-&-&-&-&-& & 21.53$\pm$0.92& $<$0.095&14.51$\pm$0.14&10.13$\pm$0.42& $>$226.79&4.23$\pm$0.25&0.38$\pm$0.15\\
179.87/-2.83&29.87&0.99$\pm$0.12&-15.39$\pm$0.09&1.83$\pm$0.19&0.0$\pm$0.0&47.53$\pm$0.68&1.68$\pm$0.27&0& & 13.75&1.01$\pm$0.01&-15.4$\pm$0.01&1.86$\pm$0.02&21.63$\pm$1.04&0.79$\pm$0.04&1\\
179.87/-2.83&76.94&0.38$\pm$0.03&-9.35$\pm$0.84&11.78$\pm$1.25&0.0$\pm$0.0&243.38$\pm$1.69&20.88$\pm$2.8&3& & 58.89&0.4$\pm$0.0&-9.72$\pm$0.05&10.2$\pm$0.11&178.64$\pm$5.55&14.04$\pm$0.48&0\\
179.87/-2.83&31.0&2.99$\pm$0.35&1.39$\pm$0.15&4.83$\pm$0.33&0.0$\pm$0.0&32.64$\pm$1.63&9.16$\pm$1.33&1& & 24.97&2.66$\pm$0.02&1.36$\pm$0.01&5.09$\pm$0.03&26.85$\pm$1.52&7.06$\pm$0.41&2\\
179.87/-2.83&20.75&0.39$\pm$0.04&7.69$\pm$0.27&3.16$\pm$0.55&0.0$\pm$0.0&64.24$\pm$2.23&1.55$\pm$0.32&2& & 10.34&0.38$\pm$0.01&7.74$\pm$0.03&3.14$\pm$0.06&32.7$\pm$5.85&0.76$\pm$0.14&3\\
179.87/-2.83&11.49$\pm$0.15& $<$0.053&-22.7$\pm$0.08&9.62$\pm$0.18&1.0$\pm$0.0& $>$216.7&3.16$\pm$0.07&0.47$\pm$0.09& & -&-&-&-&-&-&-\\
179.87/-2.83&-&-&-&-&-&-&-&-& & 9.9$\pm$0.36& $<$0.058&-21.21$\pm$0.14&9.52$\pm$0.32& $>$170.0&1.83$\pm$0.09&0.47$\pm$0.29\\
179.87/-2.83&-&-&-&-&-&-&-&-& & 7.06$\pm$0.66& $<$0.155&-8.54$\pm$0.31&39.62$\pm$1.05& $>$45.62&5.42$\pm$0.53&0.31$\pm$0.26\\
179.87/-2.83&53.02$\pm$1.12& $<$0.212&-2.2$\pm$0.1&6.52$\pm$0.3&1.0$\pm$0.0& $>$250.0&9.9$\pm$0.5&0.28$\pm$0.07& & -&-&-&-&-&-&-\\
179.87/-2.83&-&-&-&-&-&-&-&-& & 76.18$\pm$1.91& $<$0.123&0.48$\pm$0.27&16.24$\pm$0.4& $>$618.38&23.99$\pm$0.84&0.35$\pm$0.16\\
179.87/-2.83&59.74$\pm$0.96& $<$0.088&6.15$\pm$0.12&10.39$\pm$0.16&0.19$\pm$0.02& $>$680.56&13.11$\pm$0.31&0.23$\pm$0.05& & -&-&-&-&-&-&-\\
179.87/-2.83&-&-&-&-&-&-&-&-& & 29.58$\pm$2.57& $<$0.08&7.85$\pm$0.09&4.99$\pm$0.25& $>$369.78&2.86$\pm$0.29&0.23$\pm$0.24\\
193.99/5.1&12.42&0.33$\pm$0.04&-10.86$\pm$0.44&6.86$\pm$1.27&0.54$\pm$0.26&44.18$\pm$17.19&2.43$\pm$1.12&0& & 24.74&0.33$\pm$0.0&-10.86$\pm$0.03&7.43$\pm$0.07&88.03$\pm$2.71&4.15$\pm$0.14&0\\
193.99/5.1&-&-&-&-&-&-&-&-& & 5.05&0.18$\pm$0.0&5.0$\pm$0.04&2.88$\pm$0.09&30.68$\pm$6.47&0.31$\pm$0.07&2\\
193.99/5.1&10.44&0.2$\pm$0.06&11.54$\pm$0.25&2.16$\pm$0.73&0.0$\pm$0.0&57.61$\pm$55.36&0.48$\pm$0.5&1& & -&-&-&-&-&-&-\\
193.99/5.1&20.6&0.19$\pm$0.04&12.2$\pm$0.79&13.24$\pm$2.34&0.0$\pm$0.0&119.02$\pm$357.52&5.72$\pm$17.24&2& & 31.64&0.27$\pm$0.0&12.6$\pm$0.05&8.94$\pm$0.13&133.71$\pm$45.17&6.36$\pm$2.16&1\\
193.99/5.1&13.65&0.33$\pm$0.09&23.63$\pm$0.31&2.45$\pm$0.74&0.0$\pm$0.0&48.58$\pm$6.37&0.77$\pm$0.33&4& & 14.08&0.35$\pm$0.01&23.56$\pm$0.02&2.65$\pm$0.05&47.68$\pm$3.85&0.86$\pm$0.07&3\\
193.99/5.1&7.01&0.18$\pm$0.1&27.75$\pm$0.66&2.5$\pm$1.45&0.0$\pm$0.0&42.53$\pm$7.49&0.37$\pm$0.31&3& & 7.42&0.17$\pm$0.0&27.88$\pm$0.04&2.88$\pm$0.09&47.49$\pm$7.74&0.46$\pm$0.08&4\\
193.99/5.1&14.11$\pm$4.9& $<$0.13&-12.03$\pm$0.38&7.94$\pm$0.72&1.0$\pm$0.0& $>$108.22&3.21$\pm$1.15&0.46$\pm$0.08& & -&-&-&-&-&-&-\\
193.99/5.1&-&-&-&-&-&-&-&-& & 5.49$\pm$1.25& $<$0.119&-9.59$\pm$3.62&25.13$\pm$3.03& $>$46.02&2.68$\pm$0.69&0.52$\pm$0.29\\
193.99/5.1&38.63$\pm$3.46& $<$0.382&-4.74$\pm$0.12&6.92$\pm$0.51&0.22$\pm$0.22& $>$101.16&5.73$\pm$0.85&0.52$\pm$0.08& & 34.5$\pm$2.77& $<$0.389&-4.48$\pm$0.11&6.03$\pm$0.26& $>$88.58&4.04$\pm$0.37&0.59$\pm$0.23\\
193.99/5.1&-&-&-&-&-&-&-&-& & 34.71$\pm$3.08& $<$0.129&6.11$\pm$1.24&12.71$\pm$3.03& $>$268.05&8.56$\pm$2.17&0.27$\pm$0.18\\
193.99/5.1&32.25$\pm$40.76& $<$0.123&6.99$\pm$6.15&13.34$\pm$5.61&0.0$\pm$0.0& $>$261.69&8.35$\pm$11.12&0.7$\pm$0.08& & -&-&-&-&-&-&-\\
193.99/5.1&30.83$\pm$19.62& $<$0.11&18.31$\pm$0.7&7.76$\pm$1.7&0.0$\pm$0.0& $>$280.43&4.64$\pm$3.12&0.56$\pm$0.08& & 16.38$\pm$9.27& $<$0.114&18.21$\pm$0.33&5.2$\pm$0.99& $>$143.75&1.65$\pm$0.99&0.43$\pm$0.3\\
193.99/5.1&-&-&-&-&-&-&-&-& & 41.96$\pm$4.16& $<$0.2&23.18$\pm$0.95&10.6$\pm$1.17& $>$209.35&8.63$\pm$1.28&0.26$\pm$0.18\\
193.99/5.1&32.68$\pm$6.46& $<$0.17&24.76$\pm$1.15&9.07$\pm$1.24&0.0$\pm$0.0& $>$192.61&5.75$\pm$1.38&0.18$\pm$0.05& & -&-&-&-&-&-&-\\
193.99/5.1&3.97$\pm$0.4& $<$0.043&35.11$\pm$1.29&14.79$\pm$1.41&0.0$\pm$0.0& $>$91.94&1.14$\pm$0.16&0.54$\pm$0.09& & -&-&-&-&-&-&-\\
193.99/5.1&-&-&-&-&-&-&-&-& & 3.73$\pm$0.36& $<$0.038&35.88$\pm$1.16&13.99$\pm$1.29& $>$97.99&1.01$\pm$0.14&0.49$\pm$0.28\\
176.36/-24.24&17.54&0.44$\pm$0.04&3.91$\pm$0.38&7.4$\pm$0.6&0.06$\pm$0.11&49.27$\pm$33.91&3.23$\pm$2.26&2& & 12.0&0.45$\pm$0.0&4.18$\pm$0.03&7.96$\pm$0.07&33.12$\pm$10.45&2.31$\pm$0.73&2\\
176.36/-24.24&26.44&0.7$\pm$0.31&9.08$\pm$0.27&1.99$\pm$0.52&0.37$\pm$0.59&52.53$\pm$3.71&1.66$\pm$0.96&0& & 23.49&0.68$\pm$0.03&9.11$\pm$0.02&1.93$\pm$0.05&47.62$\pm$2.4&1.2$\pm$0.08&1\\
176.36/-24.24&25.98&0.87$\pm$0.12&11.25$\pm$0.45&3.36$\pm$0.59&0.0$\pm$0.0&44.72$\pm$6.14&2.52$\pm$0.66&1& & 29.0&0.88$\pm$0.01&11.3$\pm$0.04&3.33$\pm$0.05&49.55$\pm$4.39&2.83$\pm$0.26&0\\
176.36/-24.24&0.74$\pm$0.11& $<$0.026&-22.71$\pm$4.64&53.17$\pm$5.95&0.0$\pm$0.0& $>$28.02&0.76$\pm$0.14&0.85$\pm$0.13& & -&-&-&-&-&-&-\\
176.36/-24.24&-&-&-&-&-&-&-&-& & 1.74$\pm$0.08& $<$0.037&-8.59$\pm$0.68&58.31$\pm$1.74& $>$47.47&1.97$\pm$0.11&0.51$\pm$0.18\\
176.36/-24.24&5.83$\pm$0.6& $<$0.031&-5.66$\pm$0.43&13.17$\pm$0.93&1.0$\pm$0.0& $>$186.69&2.2$\pm$0.28&0.43$\pm$0.2& & -&-&-&-&-&-&-\\
176.36/-24.24&18.95$\pm$4.74& $<$0.062&0.33$\pm$0.08&3.63$\pm$0.47&1.0$\pm$0.0& $>$305.81&1.97$\pm$0.55&0.35$\pm$0.15& & 23.44$\pm$3.7& $<$0.069&0.73$\pm$0.17&3.3$\pm$0.22& $>$338.07&1.5$\pm$0.26&0.16$\pm$0.11\\
176.36/-24.24&-&-&-&-&-&-&-&-& & 10.7$\pm$0.34& $<$0.084&2.35$\pm$0.13&20.43$\pm$0.35& $>$127.71&4.24$\pm$0.15&0.6$\pm$0.15\\
176.36/-24.24&60.79$\pm$16.4& $<$0.072&4.47$\pm$0.11&5.06$\pm$0.26&0.0$\pm$0.0& $>$846.01&5.97$\pm$1.64&0.0$\pm$0.0& & 60.27$\pm$5.13& $<$0.07&4.35$\pm$0.08&4.33$\pm$0.32& $>$861.08&5.06$\pm$0.57&0.0$\pm$0.0\\
176.36/-24.24&86.85$\pm$7.9& $<$0.078&10.13$\pm$0.19&4.63$\pm$0.26&0.32$\pm$0.03& $>$1117.35&8.98$\pm$0.96&0.0$\pm$0.0& & 64.87$\pm$5.62& $<$0.076&9.72$\pm$0.23&5.22$\pm$0.29& $>$853.93&6.56$\pm$0.67&0.0$\pm$0.0\\
\hline
\end{tabular}
